Monotone meshfree methods for linear elliptic equations in non-divergence form via nonlocal relaxation

We design a monotone meshfree finite difference method for linear elliptic equations in the non-divergence form on point clouds via a nonlocal relaxation method. The key idea is a novel combination of a nonlocal integral relaxation of the PDE problem with a robust meshfree discretization on point clouds. Minimal positive stencils are obtained through a local $l_1$-type optimization procedure that automatically guarantees the stability and, therefore, the convergence of the meshfree discretization for linear elliptic equations. A major theoretical contribution is the existence of consistent and positive stencils for a given point cloud geometry. We provide sufficient conditions for the existence of positive stencils by finding neighbors within an ellipse (2d) or ellipsoid (3d) surrounding each interior point, generalizing the study for Poisson's equation by Seibold (Comput Methods Appl Mech Eng 198(3-4):592-601, 2008). It is well-known that wide stencils are in general needed for constructing consistent and monotone finite difference schemes for linear elliptic equations. Our result represents a significant improvement in the stencil width estimate for positive-type finite difference methods for linear elliptic equations in the near-degenerate regime (when the ellipticity constant becomes small), compared to previously known works in this area. Numerical algorithms and practical guidance are provided with an eye on the case of small ellipticity constant. At the end, we present numerical results for the performance of our method in both 2d and 3d, examining a range of ellipticity constants including the near-degenerate regime.

==> (inline-0) <==
\begin{tikzpicture}
        \begin{axis}[%
        width=2.55in,
        height=1.5in,
        scale only axis,
        xmode=log,
        xmin=3e-04,
        xmax=0.3,
        xminorticks=true,
        xlabel style={font=\color{white!15!black}},
        xlabel={\large fill distance},
        ymode=log,
        ymin=5e-09,
        ymax=0.05,
        yminorticks=true,
        ylabel style={font=\color{white!15!black}},
        ylabel={\large max norm error},
        title style={align=center, font=\bfseries},
        title={\small Unit Disk Domain, $d = 2, p = 2, u_{1}^{(2d)}$},
        xmajorgrids,
        xminorgrids,
        ymajorgrids,
        yminorgrids,
        legend style={at={(0.97,0.03)}, nodes={scale=0.5, transform shape}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
        ]
        \addplot [color=red, line width=1pt] table[row sep=crcr]{%
        0.198983854587716   0.0027709541803862\\
        0.0998705812472178  0.000808234941648944\\
        0.0666408526555842  0.000332707846619318\\
        0.0499910849999656  0.000180394189674526\\
        0.0399982806717673  0.000101785141167987\\
        0.0333321068124764  9.0093268296898e-05\\
        0.0285696201019069  9.46000734804997e-05\\
        0.0249919930274932  6.71163079609682e-05\\
        0.0222120342891224  3.19937678392446e-05\\
        0.0199999963261506  2.48268858036305e-05\\
        0.0181812956477009  1.42566222207652e-05\\
        0.0166651641450463  1.75281846215292e-05\\
        0.015384328963273   3.15503381287385e-05\\
        0.0142856175244916  1.073927232631e-05\\
        0.0133326387907105  9.74351721216848e-06\\
        0.0124986840340357  8.48516838525271e-06\\
        0.0117645043173365  8.60135509572757e-06\\
        0.0111102401232889  5.76342542468744e-06\\
        0.0105261748821938  7.26415478191633e-06\\
        0.00999921217628962 5.67550471219924e-06\\
        0.00666657614059933 4.32276143702559e-06\\
        0.00499998131875709 1.48071987138287e-06\\
        0.00399999800442724 7.81925298287689e-07\\
        0.00333331174692903 4.93179558969103e-07\\
        0.0028571421843815  6.38812958531076e-07\\
        0.00249999897088586 4.06864353541536e-07\\
        0.00222222129568555 2.49309078714788e-07\\
        0.00199999219026464 2.43858054194135e-07\\
        0.00181818033591482 1.64421553705552e-07\\
        0.00166666587024734 1.2164331408826e-07\\
        0.00153845446252526 1.41229263173059e-07\\
        0.00142856662480272 8.61721982658992e-08\\
        0.00133333308002394 1.18332614373884e-07\\
        };
        \addlegendentry{$\varrho = 1.0000$} %A0

        \addplot [color=blue, line width=1pt] table[row sep=crcr]{%
        0.198983854587716   0.00313444418047881\\
        0.0998705812472178  0.000994635538917432\\
        0.0666408526555842  0.000342543820318619\\
        0.0499910849999656  0.000231756100868896\\
        0.0399982806717673  0.000103325285570444\\
        0.0333321068124764  0.000114972316094697\\
        0.0285696201019069  7.82951963107514e-05\\
        0.0249919930274932  4.48122908314197e-05\\
        0.0222120342891224  4.81728388643798e-05\\
        0.0199999963261506  2.80449601035571e-05\\
        0.0181812956477009  2.73654454832073e-05\\
        0.0166651641450463  1.19283223443123e-05\\
        0.015384328963273   1.3049479766547e-05\\
        0.0142856175244916  1.76347059427373e-05\\
        0.0133326387907105  1.31872551007994e-05\\
        0.0124986840340357  1.33006947160563e-05\\
        0.0117645043173365  1.53152355462094e-05\\
        0.0111102401232889  7.43724702312321e-06\\
        0.0105261748821938  1.29936990478363e-05\\
        0.00999921217628962 8.69527774982615e-06\\
        0.00666657614059933 5.54024206755876e-06\\
        0.00499998131875709 1.59291789403326e-06\\
        0.00399999800442724 9.75925699364666e-07\\
        0.00333331174692903 9.43011813747674e-07\\
        0.0028571421843815  3.95799536256902e-07\\
        0.00249999897088586 8.16106687562268e-07\\
        0.00222222129568555 3.79375090009404e-07\\
        0.00199999219026464 1.627850871877e-07\\
        0.00181818033591482 1.79206917305663e-07\\
        0.00166666587024734 2.14254461283758e-07\\
        0.00153845446252526 1.228685515553e-07\\
        0.00142856662480272 1.11179577100273e-07\\
        0.00133333308002394 9.2967405107558e-08\\
        };
        \addlegendentry{$\varrho = 0.2500$} %A1

        \addplot [color=green, line width=1pt] table[row sep=crcr]{%
        0.198983854587716   0.00278035410556354\\
        0.0998705812472178  0.00107009348731379\\
        0.0666408526555842  0.000524918316611056\\
        0.0499910849999656  0.000208324168694096\\
        0.0399982806717673  0.000160981234675672\\
        0.0333321068124764  0.000126167220573903\\
        0.0285696201019069  8.28032841759807e-05\\
        0.0249919930274932  4.65713777714205e-05\\
        0.0222120342891224  4.25898766374111e-05\\
        0.0199999963261506  3.45140844872915e-05\\
        0.0181812956477009  2.88962157639627e-05\\
        0.0166651641450463  5.31820152722684e-05\\
        0.015384328963273   2.09372910791039e-05\\
        0.0142856175244916  1.42697112515133e-05\\
        0.0133326387907105  2.0520869898899e-05\\
        0.0124986840340357  1.33912858089058e-05\\
        0.0117645043173365  1.57383356631513e-05\\
        0.0111102401232889  1.47178140172954e-05\\
        0.0105261748821938  1.14648164075692e-05\\
        0.00999921217628962 1.17865030060393e-05\\
        0.00666657614059933 3.0222287634718e-06\\
        0.00499998131875709 1.64208047248593e-06\\
        0.00399999800442724 1.5015422469844e-06\\
        0.00333331174692903 7.66282381547967e-07\\
        0.0028571421843815  4.78403734405219e-07\\
        0.00249999897088586 3.53026551103142e-07\\
        0.00222222129568555 3.5842248236051e-07\\
        0.00199999219026464 3.14021197045378e-07\\
        0.00181818033591482 1.83240114415284e-07\\
        0.00166666587024734 1.90238522046471e-07\\
        0.00153845446252526 2.13180647357092e-07\\
        0.00142856662480272 2.24585667840671e-07\\
        0.00133333308002394 1.71128859971503e-07\\
        };
        \addlegendentry{$\varrho = 0.0864$} %A2

        \addplot [color=lime, line width=1pt] table[row sep=crcr]{%
        0.198983854587716   0.0130157702765222\\
        0.0998705812472178  0.00314879304465832\\
        0.0666408526555842  0.00160596425647141\\
        0.0499910849999656  0.000718549445247962\\
        0.0399982806717673  0.000486292981272118\\
        0.0333321068124764  0.000339202947361672\\
        0.0285696201019069  0.00021655107751517\\
        0.0249919930274932  0.000176560123549274\\
        0.0222120342891224  0.000143566459853472\\
        0.0199999963261506  0.000115048214007762\\
        0.0181812956477009  8.10202762160372e-05\\
        0.0166651641450463  8.1806788817973e-05\\
        0.015384328963273   5.86155423565327e-05\\
        0.0142856175244916  6.07409917194879e-05\\
        0.0133326387907105  4.68753459657023e-05\\
        0.0124986840340357  3.70115630583534e-05\\
        0.0117645043173365  3.60418190805678e-05\\
        0.0111102401232889  3.70988984497167e-05\\
        0.0105261748821938  3.18026657095682e-05\\
        0.00999921217628962 2.85684483960491e-05\\
        0.00666657614059933 1.16562184471203e-05\\
        0.00499998131875709 6.02229180701741e-06\\
        0.00399999800442724 3.91263431320787e-06\\
        0.00333331174692903 3.57804644623982e-06\\
        0.0028571421843815  2.18085112702049e-06\\
        0.00249999897088586 1.54276204278325e-06\\
        0.00222222129568555 1.28691130441005e-06\\
        0.00199999219026464 9.23825219434349e-07\\
        0.00181818033591482 7.96032088357101e-07\\
        0.00166666587024734 6.44942730554376e-07\\
        0.00153845446252526 5.97573071692281e-07\\
        0.00142856662480272 5.11696828242592e-07\\
        0.00133333308002394 4.50345446489919e-07\\
        };
        \addlegendentry{$\varrho = 0.0250$} %A5

        \addplot [color=orange, line width=1pt] table[row sep=crcr]{%
        0.198983854587716   0.0292861555085651\\
        0.0998705812472178  0.0082972644052699\\
        0.0666408526555842  0.00500471511357836\\
        0.0499910849999656  0.00282873418818186\\
        0.0399982806717673  0.00136963005027557\\
        0.0333321068124764  0.00099130944277781\\
        0.0285696201019069  0.000803406628670844\\
        0.0249919930274932  0.00066024346453819\\
        0.0222120342891224  0.000540833145349362\\
        0.0199999963261506  0.000429565616817174\\
        0.0181812956477009  0.00036221008133408\\
        0.0166651641450463  0.000287745381207571\\
        0.015384328963273   0.000284784937772509\\
        0.0142856175244916  0.000228816955036404\\
        0.0133326387907105  0.000186555678854838\\
        0.0124986840340357  0.00014481310886838\\
        0.0117645043173365  0.000150771879838474\\
        0.0111102401232889  0.000109915031865748\\
        0.0105261748821938  9.36661477364265e-05\\
        0.00999921217628962 9.32644115201331e-05\\
        0.00666657614059933 4.41127999721846e-05\\
        0.00499998131875709 2.21068133050561e-05\\
        0.00399999800442724 1.40526141778619e-05\\
        0.00333331174692903 1.03276540892594e-05\\
        0.0028571421843815  8.13581048242362e-06\\
        0.00249999897088586 4.73827478875144e-06\\
        0.00222222129568555 4.44937035171122e-06\\
        0.00199999219026464 4.16982339812577e-06\\
        0.00181818033591482 3.13132397167237e-06\\
        0.00166666587024734 2.75170094399257e-06\\
        0.00153845446252526 2.30401620382459e-06\\
        0.00142856662480272 1.93466562037337e-06\\
        0.00133333308002394 1.68198523775587e-06\\
        };
        \addlegendentry{$\varrho = 0.0025$} %A3

        \addplot [color=cyan, line width=1pt, opacity=0.6] table[row sep=crcr]{%
        0.198983854587716   0.0303829808003988\\
        0.0998705812472178  0.00710187542329699\\
        0.0666408526555842  0.00442162804864688\\
        0.0499910849999656  0.00273728347194258\\
        0.0399982806717673  0.00130809376372265\\
        0.0333321068124764  0.000951895712794082\\
        0.0285696201019069  0.000704290096323668\\
        0.0249919930274932  0.000657975497833752\\
        0.0222120342891224  0.0004234674428234\\
        0.0199999963261506  0.000352452080575549\\
        0.0181812956477009  0.000359171303277783\\
        0.0166651641450463  0.000255766471259466\\
        0.015384328963273   0.00024831978544837\\
        0.0142856175244916  0.000167815265246007\\
        0.0133326387907105  0.000138727421807427\\
        0.0124986840340357  0.000145008396202906\\
        0.0117645043173365  0.000132395354673465\\
        0.0111102401232889  0.000108451341523264\\
        0.0105261748821938  8.54270688883663e-05\\
        0.00999921217628962 9.51422262933654e-05\\
        0.00666657614059933 3.83161245576247e-05\\
        0.00499998131875709 2.00590503167675e-05\\
        0.00399999800442724 1.1058974448197e-05\\
        0.00333331174692903 1.04925431521075e-05\\
        0.0028571421843815  6.48540352643501e-06\\
        0.00249999897088586 4.9909025126027e-06\\
        0.00222222129568555 4.48062577151909e-06\\
        0.00199999219026464 3.62701488132444e-06\\
        0.00181818033591482 3.05464082073215e-06\\
        0.00166666587024734 2.45238215978993e-06\\
        0.00153845446252526 1.86179919392515e-06\\
        0.00142856662480272 1.61767837081328e-06\\
        0.00133333308002394 1.46458058636334e-06\\
        };
        \addlegendentry{$\varrho = 0.0014$} %A4

        \addplot [color=black, forget plot]
          table[row sep=crcr]{%
        0.3   0.05\\
        3e-05  5e-06\\
        };
        \node[right] at (3e-04, 5e-05) {\tiny 1st order};
        \addplot [color=black, forget plot]
          table[row sep=crcr]{%
        0.3   0.05\\
        3e-05  5e-10\\
        };
        \node[above right] at (3e-04, 5e-08) {\tiny 2nd order};
        \addplot [color=black, forget plot]
          table[row sep=crcr]{%
        0.3   0.05\\
        3e-05  5e-14\\
        };
        \node[above right] at (1.7e-03, 5e-09) {\tiny 3rd order};
        \end{axis}

        \end{tikzpicture}
        }
        \phantomsubcaption
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.490\textwidth}
        \centering
        \resizebox{\textwidth}{!}{
        \begin{tikzpicture}
        \begin{axis}[%
        width=2.55in,
        height=1.5in,
        scale only axis,
        xmode=log,
        xmin=3e-04,
        xmax=0.3,
        xminorticks=true,
        xlabel style={font=\color{white!15!black}},
        xlabel={\large fill distance},
        ymode=log,
        ymin=3e-07,
        ymax=3,
        yminorticks=true,
        ylabel style={font=\color{white!15!black}},
        ylabel={\large max norm error},
        title style={align=center, font=\bfseries},
        title={\small Unit Disk Domain, $d = 2, p = 2, u_{2}^{(2d)}$},
        xmajorgrids,
        xminorgrids,
        ymajorgrids,
        yminorgrids,
        legend style={at={(0.97,0.03)}, nodes={scale=0.5, transform shape}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
        ]
        \addplot [color=red, line width=1pt] table[row sep=crcr]{%
        0.198983854587716   0.273851117789401\\
        0.0998705812472178  0.0323747760394062\\
        0.0666408526555842  0.0282299226438778\\
        0.0499910849999656  0.0136716215215996\\
        0.0399982806717673  0.00896356952271127\\
        0.0333321068124764  0.00814922377593241\\
        0.0285696201019069  0.00481167905582913\\
        0.0249919930274932  0.00296123603385245\\
        0.0222120342891224  0.00257463611942188\\
        0.0199999963261506  0.00182807279253805\\
        0.0181812956477009  0.00167589049462902\\
        0.0166651641450463  0.00155838715287093\\
        0.015384328963273   0.00102964331207767\\
        0.0142856175244916  0.00111235429049295\\
        0.0133326387907105  0.000974219619336525\\
        0.0124986840340357  0.000856771915357157\\
        0.0117645043173365  0.000690393975627979\\
        0.0111102401232889  0.000759364969702303\\
        0.0105261748821938  0.000610321855002094\\
        0.00999921217628962 0.000674310427672298\\
        0.00666657614059933 0.000185404185563787\\
        0.00499998131875709 0.00013393201182943\\
        0.00399999800442724 9.355702064473e-05\\
        0.00333331174692903 6.32713782520722e-05\\
        0.0028571421843815  5.25595481958296e-05\\
        0.00249999897088586 3.33002151380324e-05\\
        0.00222222129568555 2.4799250617713e-05\\
        0.00199999219026464 2.16550493524759e-05\\
        0.00181818033591482 2.02885428073341e-05\\
        0.00166666587024734 1.72748457758498e-05\\
        0.00153845446252526 1.46342267758337e-05\\
        0.00142856662480272 1.06994076465305e-05\\
        0.00133333308002394 1.05602121891479e-05\\
        };
        \addlegendentry{$\varrho = 1.0000$} %A0

        \addplot [color=blue, line width=1pt] table[row sep=crcr]{%
        0.198983854587716   0.261135262999317\\
        0.0998705812472178  0.050252411090141\\
        0.0666408526555842  0.0327076281574641\\
        0.0499910849999656  0.0196428027907726\\
        0.0399982806717673  0.00771229601673051\\
        0.0333321068124764  0.00647506938907538\\
        0.0285696201019069  0.00659718671363518\\
        0.0249919930274932  0.00486117985723822\\
        0.0222120342891224  0.00356767038907113\\
        0.0199999963261506  0.00341767128658688\\
        0.0181812956477009  0.00227676698817214\\
        0.0166651641450463  0.00192433367841505\\
        0.015384328963273   0.00163737898841421\\
        0.0142856175244916  0.001104968777357\\
        0.0133326387907105  0.000973903500633755\\
        0.0124986840340357  0.00124862397866166\\
        0.0117645043173365  0.000971718850028558\\
        0.0111102401232889  0.000975044540322489\\
        0.0105261748821938  0.00092079604103823\\
        0.00999921217628962 0.000849631639342041\\
        0.00666657614059933 0.00028504379578298\\
        0.00499998131875709 0.000144697729788312\\
        0.00399999800442724 0.000109675696353617\\
        0.00333331174692903 8.28958287084625e-05\\
        0.0028571421843815  5.83470672095299e-05\\
        0.00249999897088586 5.47337027325678e-05\\
        0.00222222129568555 3.41374654961868e-05\\
        0.00199999219026464 2.80371936197676e-05\\
        0.00181818033591482 2.75854421605271e-05\\
        0.00166666587024734 2.47907684715054e-05\\
        0.00153845446252526 1.99229058219785e-05\\
        0.00142856662480272 1.33785825295885e-05\\
        0.00133333308002394 1.10456321584795e-05\\
        };
        \addlegendentry{$\varrho = 0.2500$} %A1

        \addplot [color=green, line width=1pt] table[row sep=crcr]{%
        0.198983854587716   0.420351454242697\\
        0.0998705812472178  0.131905434969082\\
        0.0666408526555842  0.0690896638438185\\
        0.0499910849999656  0.0315348162959764\\
        0.0399982806717673  0.0223806408927922\\
        0.0333321068124764  0.012876407652445\\
        0.0285696201019069  0.0134180297026086\\
        0.0249919930274932  0.00831682403044143\\
        0.0222120342891224  0.00647315268523785\\
        0.0199999963261506  0.00615079735611757\\
        0.0181812956477009  0.00417510642248409\\
        0.0166651641450463  0.00396677345876556\\
        0.015384328963273   0.0027227341182256\\
        0.0142856175244916  0.00233960657870524\\
        0.0133326387907105  0.00238344543438229\\
        0.0124986840340357  0.00196650436970913\\
        0.0117645043173365  0.00198663591738368\\
        0.0111102401232889  0.00146260285458033\\
        0.0105261748821938  0.0015548102202857\\
        0.00999921217628962 0.00112410747425928\\
        0.00666657614059933 0.000452963505634174\\
        0.00499998131875709 0.000309345349122747\\
        0.00399999800442724 0.000213247871807098\\
        0.00333331174692903 0.00016873917515503\\
        0.0028571421843815  0.000125294528326769\\
        0.00249999897088586 8.59474915637648e-05\\
        0.00222222129568555 7.06975590141212e-05\\
        0.00199999219026464 5.34070576060364e-05\\
        0.00181818033591482 3.42944378297627e-05\\
        0.00166666587024734 3.66287539460552e-05\\
        0.00153845446252526 3.34322252107944e-05\\
        0.00142856662480272 2.54531311176809e-05\\
        0.00133333308002394 2.14253588377566e-05\\
        };
        \addlegendentry{$\varrho = 0.0864$} %A2

        \addplot [color=lime, line width=1pt] table[row sep=crcr]{%
        0.198983854587716   0.645241263452889\\
        0.0998705812472178  0.227160264020942\\
        0.0666408526555842  0.0965105100279442\\
        0.0499910849999656  0.0585645816593835\\
        0.0399982806717673  0.0461217520408284\\
        0.0333321068124764  0.0259515682682616\\
        0.0285696201019069  0.0227104189233958\\
        0.0249919930274932  0.0143817886431747\\
        0.0222120342891224  0.0148624873413495\\
        0.0199999963261506  0.00872691635699874\\
        0.0181812956477009  0.00782368670981282\\
        0.0166651641450463  0.00736125521837616\\
        0.015384328963273   0.00530844756844961\\
        0.0142856175244916  0.00526358139379368\\
        0.0133326387907105  0.00343003703555966\\
        0.0124986840340357  0.00308963307797816\\
        0.0117645043173365  0.00433881983777162\\
        0.0111102401232889  0.00294691149197346\\
        0.0105261748821938  0.00264653388809999\\
        0.00999921217628962 0.00207488186425486\\
        0.00666657614059933 0.00115372255283164\\
        0.00499998131875709 0.000516821652625565\\
        0.00399999800442724 0.000319039628778994\\
        0.00333331174692903 0.000219799226962913\\
        0.0028571421843815  0.000201348304241566\\
        0.00249999897088586 0.000140624236921738\\
        0.00222222129568555 0.000124716283775639\\
        0.00199999219026464 8.9067057977843e-05\\
        0.00181818033591482 7.03611461742026e-05\\
        0.00166666587024734 6.38542864708214e-05\\
        0.00153845446252526 5.71740378119134e-05\\
        0.00142856662480272 4.7449693328705e-05\\
        0.00133333308002394 3.9872749181602e-05\\
        };
        \addlegendentry{$\varrho = 0.0250$} %A5

        \addplot [color=orange, line width=1pt] table[row sep=crcr]{%
        0.198983854587716   1.8512350680698\\
        0.0998705812472178  0.769173182717138\\
        0.0666408526555842  0.520748492506062\\
        0.0499910849999656  0.271007297004626\\
        0.0399982806717673  0.185701718370736\\
        0.0333321068124764  0.101020462891837\\
        0.0285696201019069  0.0774787914029199\\
        0.0249919930274932  0.0482092683561834\\
        0.0222120342891224  0.0568945422263146\\
        0.0199999963261506  0.0368558044992358\\
        0.0181812956477009  0.0314190481972384\\
        0.0166651641450463  0.0311272142854009\\
        0.015384328963273   0.0265937430494516\\
        0.0142856175244916  0.0214987066816572\\
        0.0133326387907105  0.0148797795092355\\
        0.0124986840340357  0.0158007540616529\\
        0.0117645043173365  0.012838590434904\\
        0.0111102401232889  0.0109349295165717\\
        0.0105261748821938  0.0100205886688443\\
        0.00999921217628962 0.00864970471865756\\
        0.00666657614059933 0.00309048296141745\\
        0.00499998131875709 0.00188293508656978\\
        0.00399999800442724 0.00124731598380057\\
        0.00333331174692903 0.000758939057688535\\
        0.0028571421843815  0.000557085015574277\\
        0.00249999897088586 0.000529760017177638\\
        0.00222222129568555 0.000462842795701635\\
        0.00199999219026464 0.000336882043643572\\
        0.00181818033591482 0.000258353571168768\\
        0.00166666587024734 0.000215449098679876\\
        0.00153845446252526 0.00017972336744565\\
        0.00142856662480272 0.0001730942701621\\
        0.00133333308002394 0.000137151584779227\\
        };
        \addlegendentry{$\varrho = 0.0025$} %A3

        \addplot [color=cyan, line width=1pt, opacity=0.6] table[row sep=crcr]{%
        0.198983854587716   1.4441912338074\\
        0.0998705812472178  0.768671805085907\\
        0.0666408526555842  0.478283750779615\\
        0.0499910849999656  0.235411695198443\\
        0.0399982806717673  0.144514284947178\\
        0.0333321068124764  0.0727257031838809\\
        0.0285696201019069  0.0548662297190973\\
        0.0249919930274932  0.0463442703635873\\
        0.0222120342891224  0.0484945072431405\\
        0.0199999963261506  0.0336077962956189\\
        0.0181812956477009  0.028860496843254\\
        0.0166651641450463  0.0248637961055894\\
        0.015384328963273   0.0220958534812732\\
        0.0142856175244916  0.0191924079685768\\
        0.0133326387907105  0.0157997870832054\\
        0.0124986840340357  0.0140864910875533\\
        0.0117645043173365  0.0113026852887874\\
        0.0111102401232889  0.0108224800136739\\
        0.0105261748821938  0.0085711469757892\\
        0.00999921217628962 0.00819048822398716\\
        0.00666657614059933 0.00345621185997247\\
        0.00499998131875709 0.00178590087934749\\
        0.00399999800442724 0.00108881785807802\\
        0.00333331174692903 0.000777670850909629\\
        0.0028571421843815  0.000546335536869558\\
        0.00249999897088586 0.000473928745637564\\
        0.00222222129568555 0.000392552673591728\\
        0.00199999219026464 0.00030856450558403\\
        0.00181818033591482 0.000246180235542348\\
        0.00166666587024734 0.000194873181831756\\
        0.00153845446252526 0.000175830478946537\\
        0.00142856662480272 0.00014538260677277\\
        0.00133333308002394 0.00011935210176095\\
        };
        \addlegendentry{$\varrho = 0.0014$} %A4

        \addplot [color=black, forget plot]
          table[row sep=crcr]{%
        0.3 	3\\
        3e-05	3e-04\\
        };
        \node[right] at (3e-04, 3e-03) {\tiny 1st order};
        \addplot [color=black, forget plot]
          table[row sep=crcr]{%
        0.3 	3\\
        3e-05	3e-08\\
        };
        \node[above right] at (3e-04, 3e-06) {\tiny 2nd order};
        \addplot [color=black, forget plot]
          table[row sep=crcr]{%
        0.3 	3\\
        3e-05	3e-12\\
        };
        \node[above right] at (1.7e-03, 3e-07) {\tiny 3rd order};
        \end{axis}

        \end{tikzpicture}
\begin{tikzpicture}
        \begin{axis}[%
        width=2.55in,
        height=1.5in,
        scale only axis,
        xmode=log,
        xmin=3e-04,
        xmax=0.3,
        xminorticks=true,
        xlabel style={font=\color{white!15!black}},
        xlabel={\large fill distance},
        ymode=log,
        ymin=3e-09,
        ymax=0.03,
        yminorticks=true,
        ylabel style={font=\color{white!15!black}},
        ylabel={\large max norm error},
        title style={align=center, font=\bfseries},
        title={\small L-shaped Domain, $d = 2, p = 2, u_{1}^{(2d)}$},
        xmajorgrids,
        xminorgrids,
        ymajorgrids,
        yminorgrids,
        legend style={at={(0.97,0.03)}, nodes={scale=0.5, transform shape}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
        ]
        \addplot [color=red, line width=1pt] table[row sep=crcr]{%
        0.198983854587716   0.00271838296721127\\
        0.0998705812472178  0.000459945613915935\\
        0.0666408526555842  0.00031703123660165\\
        0.0499910849999656  0.000162774117895337\\
        0.0399982806717673  9.09852766930452e-05\\
        0.0333321068124764  7.47415906372506e-05\\
        0.0285696201019069  6.1553939105452e-05\\
        0.0249919930274933  6.59860497519427e-05\\
        0.0222120342891224  3.07654055951012e-05\\
        0.0199999963261506  3.06047011198185e-05\\
        0.0181812956477009  1.36058170090436e-05\\
        0.0166651641450463  2.08548448561441e-05\\
        0.015384328963273   1.54861876764389e-05\\
        0.0142856175244916  1.33106201916089e-05\\
        0.0133326387907105  8.18937623447979e-06\\
        0.0124986840340357  6.55299849650071e-06\\
        0.0117645043173365  7.44054795642768e-06\\
        0.0111102401232889  4.26079224702391e-06\\
        0.0105263066128438  4.93194284967302e-06\\
        0.0099995353399169  8.64486366425332e-06\\
        0.00666657614059933 3.69509331110685e-06\\
        0.00499998131875709 1.07866717291571e-06\\
        0.00399999800442724 1.00861160212684e-06\\
        0.00333331174692903 3.71861201609036e-07\\
        0.0028571421843815  5.71376080671371e-07\\
        0.00249999897088586 3.467792675238e-07\\
        0.00222222129568555 1.8501212606381e-07\\
        0.00199999219026464 2.300747706796e-07\\
        0.00181818033591482 1.83010104626291e-07\\
        0.00166666587024734 1.46006020829148e-07\\
        0.00153845446252526 9.59280388457273e-08\\
        0.00142856662480272 8.11091040997525e-08\\
        0.00133333308002394 9.89720068123034e-08\\
        };
        \addlegendentry{$\varrho = 1.0000$} %A0

        \addplot [color=blue, line width=1pt] table[row sep=crcr]{%
        0.198983854587716   0.00175680588694649\\
        0.0998705812472178  0.000710202515665559\\
        0.0666408526555842  0.000338415660851688\\
        0.0499910849999656  0.000229275305954957\\
        0.0399982806717673  0.000127187706539411\\
        0.0333321068124764  7.27873287109659e-05\\
        0.0285696201019069  3.92197648244608e-05\\
        0.0249919930274933  3.36822616375798e-05\\
        0.0222120342891224  3.83269975678946e-05\\
        0.0199999963261506  3.54118134175962e-05\\
        0.0181812956477009  2.00491595220287e-05\\
        0.0166651641450463  1.53948480392518e-05\\
        0.015384328963273   1.31339498186112e-05\\
        0.0142856175244916  1.02667462775763e-05\\
        0.0133326387907105  7.96217801868337e-06\\
        0.0124986840340357  1.13958715074469e-05\\
        0.0117645043173365  1.11253853418702e-05\\
        0.0111102401232889  8.01134645467272e-06\\
        0.0105263066128438  9.27786951199217e-06\\
        0.0099995353399169  3.98483749020073e-06\\
        0.00666657614059933 2.18792644757215e-06\\
        0.00499998131875709 1.4678615591901e-06\\
        0.00399999800442724 9.82785110181794e-07\\
        0.00333331174692903 6.41590359284905e-07\\
        0.0028571421843815  3.24689954922519e-07\\
        0.00249999897088586 4.61210921898214e-07\\
        0.00222222129568555 2.11304336694695e-07\\
        0.00199999219026464 2.35530641212733e-07\\
        0.00181818033591482 1.66085642239189e-07\\
        0.00166666587024734 1.33949928149413e-07\\
        0.00153845446252526 1.18434156926028e-07\\
        0.00142856662480272 8.59920079587795e-08\\
        0.00133333308002394 5.84077861631727e-08\\
        };
        \addlegendentry{$\varrho = 0.2500$} %A1

        \addplot [color=green, line width=1pt] table[row sep=crcr]{%
        0.198983854587716   0.00263942181897303\\
        0.0998705812472178  0.000940293997869768\\
        0.0666408526555842  0.000394098623700989\\
        0.0499910849999656  0.000185385462454057\\
        0.0399982806717673  0.000182216926068568\\
        0.0333321068124764  0.000130877470804758\\
        0.0285696201019069  7.32608087428144e-05\\
        0.0249919930274933  4.09264019041178e-05\\
        0.0222120342891224  3.54345917694676e-05\\
        0.0199999963261506  2.14919246394052e-05\\
        0.0181812956477009  2.64395812497042e-05\\
        0.0166651641450463  3.32491608761032e-05\\
        0.015384328963273   1.37594347200398e-05\\
        0.0142856175244916  1.46099210409645e-05\\
        0.0133326387907105  1.46442269923774e-05\\
        0.0124986840340357  9.87451373823944e-06\\
        0.0117645043173365  8.99152220845689e-06\\
        0.0111102401232889  6.04081542610047e-06\\
        0.0105263066128438  1.13586549748135e-05\\
        0.0099995353399169  7.95198571013067e-06\\
        0.00666657614059933 2.19680913970954e-06\\
        0.00499998131875709 1.79852341752884e-06\\
        0.00399999800442724 1.46128115918742e-06\\
        0.00333331174692903 4.86623817685938e-07\\
        0.0028571421843815  4.42911203490937e-07\\
        0.00249999897088586 2.99513439827592e-07\\
        0.00222222129568555 3.44226591009189e-07\\
        0.00199999219026464 2.86026615059498e-07\\
        0.00181818033591482 1.58376085135359e-07\\
        0.00166666587024734 1.56535691075987e-07\\
        0.00153845446252526 1.81344483207724e-07\\
        0.00142856662480272 1.4846566376292e-07\\
        0.00133333308002394 1.66001879353672e-07\\
        };
        \addlegendentry{$\varrho = 0.0864$} %A2

        \addplot [color=lime, line width=1pt] table[row sep=crcr]{%
        0.198983854587716   0.0125937683342788\\
        0.0998705812472178  0.00163118632757075\\
        0.0666408526555842  0.000810479738997061\\
        0.0499910849999656  0.000537611466971954\\
        0.0399982806717673  0.000225045130470947\\
        0.0333321068124764  0.000217002360128449\\
        0.0285696201019069  0.000125773393194528\\
        0.0249919930274933  9.4946521790984e-05\\
        0.0222120342891224  8.44544621361187e-05\\
        0.0199999963261506  6.8012781542226e-05\\
        0.0181812956477009  6.13240694682382e-05\\
        0.0166651641450463  3.49378021222702e-05\\
        0.015384328963273   2.86140918770439e-05\\
        0.0142856175244916  3.09710690168385e-05\\
        0.0133326387907105  3.316296182998e-05\\
        0.0124986840340357  2.57553222811069e-05\\
        0.0117645043173365  2.9803114569793e-05\\
        0.0111102401232889  1.93041333370614e-05\\
        0.0105263066128438  1.96132254487447e-05\\
        0.0099995353399169  1.50621987057287e-05\\
        0.00666657614059933 6.62228266246068e-06\\
        0.00499998131875709 3.96229697985362e-06\\
        0.00399999800442724 2.89943807052495e-06\\
        0.00333331174692903 1.81546736066629e-06\\
        0.0028571421843815  1.62843424345027e-06\\
        0.00249999897088586 8.98274084004669e-07\\
        0.00222222129568555 7.56654921496569e-07\\
        0.00199999219026464 4.84001829281766e-07\\
        0.00181818033591482 5.97474903218931e-07\\
        0.00166666587024734 4.64103830366547e-07\\
        0.00153845446252526 4.70042309186347e-07\\
        0.00142856662480272 3.00982904377634e-07\\
        0.00133333308002394 2.73635823333507e-07\\
        };
        \addlegendentry{$\varrho = 0.0250$} %A5

        \addplot [color=orange, line width=1pt] table[row sep=crcr]{%
        0.198983854587716   0.0205562757302428\\
        0.0998705812472178  0.00749376413340097\\
        0.0666408526555842  0.00382144742663471\\
        0.0499910849999656  0.002162528474831\\
        0.0399982806717673  0.00118394210140216\\
        0.0333321068124764  0.000754211940734772\\
        0.0285696201019069  0.000515906873973848\\
        0.0249919930274933  0.000394507678732614\\
        0.0222120342891224  0.000319521882246265\\
        0.0199999963261506  0.000319396047163356\\
        0.0181812956477009  0.000247836457969663\\
        0.0166651641450463  0.000201629364723233\\
        0.015384328963273   0.000162384982985042\\
        0.0142856175244916  0.000144959680867918\\
        0.0133326387907105  0.000166885122050986\\
        0.0124986840340357  0.000103784884813884\\
        0.0117645043173365  0.000109247080441133\\
        0.0111102401232889  9.0884588690221e-05\\
        0.0105263066128438  7.90286908411986e-05\\
        0.0099995353399169  6.49503258375317e-05\\
        0.00666657614059933 2.81109083308806e-05\\
        0.00499998131875709 1.67786702290895e-05\\
        0.00399999800442724 9.91494262903014e-06\\
        0.00333331174692903 5.7208426073041e-06\\
        0.0028571421843815  4.1860283871431e-06\\
        0.00249999897088586 3.55915397554085e-06\\
        0.00222222129568555 2.89314049772837e-06\\
        0.00199999219026464 2.4359363969273e-06\\
        0.00181818033591482 2.22985148290444e-06\\
        0.00166666587024734 2.04964668482077e-06\\
        0.00153845446252526 1.71578499841285e-06\\
        0.00142856662480272 1.36356889268718e-06\\
        0.00133333308002394 1.06243622377544e-06\\
        };
        \addlegendentry{$\varrho = 0.0025$} %A3

        \addplot [color=cyan, line width=1pt, opacity=0.6] table[row sep=crcr]{%
        0.198983854587716   0.0216226824519942\\
        0.0998705812472178  0.0102165231336657\\
        0.0666408526555842  0.0034944620595454\\
        0.0499910849999656  0.0023922847922796\\
        0.0399982806717673  0.00161252163747427\\
        0.0333321068124764  0.00090736424741733\\
        0.0285696201019069  0.000597083040177471\\
        0.0249919930274933  0.000563610957416083\\
        0.0222120342891224  0.000335984032128867\\
        0.0199999963261506  0.000289798639000027\\
        0.0181812956477009  0.000245051071966929\\
        0.0166651641450463  0.000208979704321877\\
        0.015384328963273   0.000185875729745044\\
        0.0142856175244916  0.000237713057872235\\
        0.0133326387907105  0.000161877094527751\\
        0.0124986840340357  0.000101578291040738\\
        0.0117645043173365  0.000110978904121595\\
        0.0111102401232889  0.000109864526337988\\
        0.0105263066128438  8.51391625715792e-05\\
        0.0099995353399169  5.94470470798303e-05\\
        0.00666657614059933 3.61748301274112e-05\\
        0.00499998131875709 2.45455717937659e-05\\
        0.00399999800442724 9.42079569243859e-06\\
        0.00333331174692903 7.33783006001687e-06\\
        0.0028571421843815  5.29132400228782e-06\\
        0.00249999897088586 3.86698521226414e-06\\
        0.00222222129568555 3.68046575216496e-06\\
        0.00199999219026464 2.41405460998934e-06\\
        0.00181818033591482 2.32768500096903e-06\\
        0.00166666587024734 1.57937935574282e-06\\
        0.00153845446252526 1.38320504183831e-06\\
        0.00142856662480272 1.1895889489022e-06\\
        0.00133333308002394 1.1530084935707e-06\\
        };
        \addlegendentry{$\varrho = 0.0014$} %A4

        \addplot [color=black, forget plot]
          table[row sep=crcr]{%
        0.3   0.03\\
        3e-05  3e-06\\
        };
        \node[right] at (3e-04, 3e-05) {\tiny 1st order};
        \addplot [color=black, forget plot]
          table[row sep=crcr]{%
        0.3   0.03\\
        3e-05  3e-10\\
        };
        \node[above right] at (3e-04, 3e-08) {\tiny 2nd order};
        \addplot [color=black, forget plot]
          table[row sep=crcr]{%
        0.3   0.03\\
        3e-05  3e-14\\
        };
        \node[above right] at (1.7e-03, 3e-09) {\tiny 3rd order};
        \end{axis}

        \end{tikzpicture}
        }
        \phantomsubcaption
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.490\textwidth}
        \centering
        \resizebox{\textwidth}{!}{
        \begin{tikzpicture}
        \begin{axis}[%
        width=2.55in,
        height=1.5in,
        scale only axis,
        xmode=log,
        xmin=3e-04,
        xmax=0.3,
        xminorticks=true,
        xlabel style={font=\color{white!15!black}},
        xlabel={\large fill distance},
        ymode=log,
        ymin=8e-07,
        ymax=8,
        yminorticks=true,
        ylabel style={font=\color{white!15!black}},
        ylabel={\large max norm error},
        title style={align=center, font=\bfseries},
        title={\small L-shaped Domain, $d = 2, p = 2, u_{2}^{(2d)}$},
        xmajorgrids,
        xminorgrids,
        ymajorgrids,
        yminorgrids,
        legend style={at={(0.97,0.03)}, nodes={scale=0.5, transform shape}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
        ]
        \addplot [color=red, line width=1pt] table[row sep=crcr]{%
        0.198983854587716   0.542682523271237\\
        0.0998705812472178  0.0581575015984975\\
        0.0666408526555842  0.0325722346782601\\
        0.0499910849999656  0.0190379025253029\\
        0.0399982806717673  0.0143071113427684\\
        0.0333321068124764  0.0121196476223115\\
        0.0285696201019069  0.00646820645672186\\
        0.0249919930274933  0.00423843738406404\\
        0.0222120342891224  0.0045591218805956\\
        0.0199999963261506  0.00204084707468688\\
        0.0181812956477009  0.00182665807886195\\
        0.0166651641450463  0.00222153988733531\\
        0.015384328963273   0.0018723462775867\\
        0.0142856175244916  0.0016362215559429\\
        0.0133326387907105  0.00118341249534204\\
        0.0124986840340357  0.00130241845522727\\
        0.0117645043173365  0.00114034663980522\\
        0.0111102401232889  0.00091555657851039\\
        0.0105263066128438  0.000652290407931133\\
        0.0099995353399169  0.000768083883612602\\
        0.00666657614059933 0.000332183233132444\\
        0.00499998131875709 0.000167294378035088\\
        0.00399999800442724 8.80546265800142e-05\\
        0.00333331174692903 8.66008473385804e-05\\
        0.0028571421843815  5.15555021284309e-05\\
        0.00249999897088586 4.28210682512642e-05\\
        0.00222222129568555 3.97507936096275e-05\\
        0.00199999219026464 3.1076252434481e-05\\
        0.00181818033591482 2.28472712162642e-05\\
        0.00166666587024734 2.52719177389338e-05\\
        0.00153845446252526 1.75710993581824e-05\\
        0.00142856662480272 1.1586913964301e-05\\
        0.00133333308002394 1.37394481445341e-05\\
        };
        \addlegendentry{$\varrho = 1.0000$} %A0

        \addplot [color=blue, line width=1pt] table[row sep=crcr]{%
        0.198983854587716   0.469587754987492\\
        0.0998705812472178  0.0728576168078036\\
        0.0666408526555842  0.0440857184924184\\
        0.0499910849999656  0.0244803014696249\\
        0.0399982806717673  0.0150416746368816\\
        0.0333321068124764  0.0129625942865745\\
        0.0285696201019069  0.00811176187199447\\
        0.0249919930274933  0.00475475143969906\\
        0.0222120342891224  0.00392270864981081\\
        0.0199999963261506  0.00351858142911166\\
        0.0181812956477009  0.00229735674111708\\
        0.0166651641450463  0.00250143040435802\\
        0.015384328963273   0.00195188749723441\\
        0.0142856175244916  0.00162610310573275\\
        0.0133326387907105  0.00142111786115873\\
        0.0124986840340357  0.00123526419618858\\
        0.0117645043173365  0.00131857848088091\\
        0.0111102401232889  0.00125533763171926\\
        0.0105263066128438  0.00122568831221925\\
        0.0099995353399169  0.00125412851636875\\
        0.00666657614059933 0.000299745461435741\\
        0.00499998131875709 0.000163896587886292\\
        0.00399999800442724 0.000113749905332527\\
        0.00333331174692903 0.000101061540465075\\
        0.0028571421843815  5.89777360957555e-05\\
        0.00249999897088586 4.58790738520065e-05\\
        0.00222222129568555 4.06128308707565e-05\\
        0.00199999219026464 2.99627637213584e-05\\
        0.00181818033591482 2.78306150760521e-05\\
        0.00166666587024734 2.97392377524019e-05\\
        0.00153845446252526 1.81257575087024e-05\\
        0.00142856662480272 1.2732493453349e-05\\
        0.00133333308002394 1.50606187681035e-05\\
        };
        \addlegendentry{$\varrho = 0.2500$} %A1

        \addplot [color=green, line width=1pt] table[row sep=crcr]{%
        0.198983854587716   0.66925496635832\\
        0.0998705812472178  0.136275763224285\\
        0.0666408526555842  0.0870634339308454\\
        0.0499910849999656  0.0405242541920594\\
        0.0399982806717673  0.0226830288235904\\
        0.0333321068124764  0.0224195494086334\\
        0.0285696201019069  0.0135046986207283\\
        0.0249919930274933  0.00964541292407275\\
        0.0222120342891224  0.00685709800022716\\
        0.0199999963261506  0.00736744612972906\\
        0.0181812956477009  0.00617406936737996\\
        0.0166651641450463  0.00397690036672471\\
        0.015384328963273   0.00313522561261959\\
        0.0142856175244916  0.00368105033290433\\
        0.0133326387907105  0.00387322466371565\\
        0.0124986840340357  0.00196476777371735\\
        0.0117645043173365  0.00265644236139106\\
        0.0111102401232889  0.00189920291782419\\
        0.0105263066128438  0.0017712125934608\\
        0.0099995353399169  0.00181688095091825\\
        0.00666657614059933 0.000718301349236672\\
        0.00499998131875709 0.000566487726796794\\
        0.00399999800442724 0.000248515242439851\\
        0.00333331174692903 0.000202266945811047\\
        0.0028571421843815  0.000130270720894998\\
        0.00249999897088586 7.96032419774217e-05\\
        0.00222222129568555 6.74923098280544e-05\\
        0.00199999219026464 8.24430526353837e-05\\
        0.00181818033591482 4.26122872587698e-05\\
        0.00166666587024734 4.13298861507982e-05\\
        0.00153845446252526 3.3311418608406e-05\\
        0.00142856662480272 2.89708954559487e-05\\
        0.00133333308002394 2.78997404041803e-05\\
        };
        \addlegendentry{$\varrho = 0.0864$} %A2

        \addplot [color=lime, line width=1pt] table[row sep=crcr]{%
        0.198983854587716   1.12016548535383\\
        0.0998705812472178  0.27680653776208\\
        0.0666408526555842  0.109518475444634\\
        0.0499910849999656  0.111295393748429\\
        0.0399982806717673  0.0510382446971471\\
        0.0333321068124764  0.0328392502301003\\
        0.0285696201019069  0.0239217952056685\\
        0.0249919930274933  0.0159323229887169\\
        0.0222120342891224  0.0161496826093064\\
        0.0199999963261506  0.0135861236963599\\
        0.0181812956477009  0.0113300245684069\\
        0.0166651641450463  0.00806478663854238\\
        0.015384328963273   0.00838186215217274\\
        0.0142856175244916  0.00914981751487165\\
        0.0133326387907105  0.0063738270277458\\
        0.0124986840340357  0.00462381575478504\\
        0.0117645043173365  0.00514763973012783\\
        0.0111102401232889  0.00416778951234065\\
        0.0105263066128438  0.00384896997295403\\
        0.0099995353399169  0.003518948654472\\
        0.00666657614059933 0.00160181740735243\\
        0.00499998131875709 0.00106188220865011\\
        0.00399999800442724 0.000562373515490933\\
        0.00333331174692903 0.000376974407496178\\
        0.0028571421843815  0.000238142424628052\\
        0.00249999897088586 0.000276178681128059\\
        0.00222222129568555 0.000183472178997057\\
        0.00199999219026464 0.000185165135139442\\
        0.00181818033591482 0.000110737150638585\\
        0.00166666587024734 7.48623340394161e-05\\
        0.00153845446252526 6.50099387664582e-05\\
        0.00142856662480272 5.57395124411997e-05\\
        0.00133333308002394 6.22365662330537e-05\\
        };
        \addlegendentry{$\varrho = 0.0250$} %A5

        \addplot [color=orange, line width=1pt] table[row sep=crcr]{%
        0.198983854587716   5.45344484746431\\
        0.0998705812472178  1.53226814639782\\
        0.0666408526555842  0.640301083957858\\
        0.0499910849999656  0.416251498704149\\
        0.0399982806717673  0.165330493606369\\
        0.0333321068124764  0.283018678094288\\
        0.0285696201019069  0.139880082464994\\
        0.0249919930274933  0.102519262465171\\
        0.0222120342891224  0.134359985982162\\
        0.0199999963261506  0.0877571983800163\\
        0.0181812956477009  0.0611412212287625\\
        0.0166651641450463  0.0585560006224486\\
        0.015384328963273   0.0490324964525399\\
        0.0142856175244916  0.0342494484576212\\
        0.0133326387907105  0.0392078253463506\\
        0.0124986840340357  0.0295760740365596\\
        0.0117645043173365  0.0296635137702213\\
        0.0111102401232889  0.0264039766088864\\
        0.0105263066128438  0.0217124755983924\\
        0.0099995353399169  0.0192245134716322\\
        0.00666657614059933 0.00887321682573328\\
        0.00499998131875709 0.00329864205383501\\
        0.00399999800442724 0.00283974612461968\\
        0.00333331174692903 0.00210644980975028\\
        0.0028571421843815  0.00116939725973886\\
        0.00249999897088586 0.00117304207388758\\
        0.00222222129568555 0.000816498574942592\\
        0.00199999219026464 0.000765303685478003\\
        0.00181818033591482 0.000693927701634678\\
        0.00166666587024734 0.000532201854279268\\
        0.00153845446252526 0.000406319437103342\\
        0.00142856662480272 0.000450586619517246\\
        0.00133333308002394 0.000333587601153429\\
        };
        \addlegendentry{$\varrho = 0.0025$} %A3

        \addplot [color=cyan, line width=1pt, opacity=0.6] table[row sep=crcr]{%
        0.198983854587716   6.47484837916297\\
        0.0998705812472178  1.74090378175108\\
        0.0666408526555842  0.620018871795618\\
        0.0499910849999656  0.488857927707782\\
        0.0399982806717673  0.157007449273518\\
        0.0333321068124764  0.231078942365123\\
        0.0285696201019069  0.129537106233805\\
        0.0249919930274933  0.104800819396401\\
        0.0222120342891224  0.108894690204792\\
        0.0199999963261506  0.082034973807672\\
        0.0181812956477009  0.0353943084284705\\
        0.0166651641450463  0.0422793666872243\\
        0.015384328963273   0.0567716271544034\\
        0.0142856175244916  0.0326517662108028\\
        0.0133326387907105  0.030126866189077\\
        0.0124986840340357  0.0240377642364775\\
        0.0117645043173365  0.0266810840534477\\
        0.0111102401232889  0.0222219539578279\\
        0.0105263066128438  0.017956583482511\\
        0.0099995353399169  0.0196251842334652\\
        0.00666657614059933 0.00571511360706767\\
        0.00499998131875709 0.00293898390904346\\
        0.00399999800442724 0.00285599711089768\\
        0.00333331174692903 0.00213002173788279\\
        0.0028571421843815  0.00114016998184452\\
        0.00249999897088586 0.0010711254417437\\
        0.00222222129568555 0.000627442982841231\\
        0.00199999219026464 0.000627534438769395\\
        0.00181818033591482 0.000620796471471063\\
        0.00166666587024734 0.000380384764438357\\
        0.00153845446252526 0.000399939520342674\\
        0.00142856662480272 0.000385805470442868\\
        0.00133333308002394 0.000213459714400566\\
        };
        \addlegendentry{$\varrho = 0.0014$} %A4

        \addplot [color=black, forget plot]
          table[row sep=crcr]{%
        0.3     8\\
        3e-05   8e-04\\
        };
        \node[right] at (3e-04, 8e-03) {\tiny 1st order};
        \addplot [color=black, forget plot]
          table[row sep=crcr]{%
        0.3     8\\
        3e-05   8e-08\\
        };
        \node[above right] at (3e-04, 8e-06) {\tiny 2nd order};
        \addplot [color=black, forget plot]
          table[row sep=crcr]{%
        0.3     8\\
        3e-05   8e-12\\
        };
        \node[above right] at (1.7e-03, 8e-07) {\tiny 3rd order};
        \end{axis}

        \end{tikzpicture}
\begin{tikzpicture}
        \begin{axis}[%
        width=2.55in,
        height=1.5in,
        scale only axis,
        xmode=log,
        xmin=3e-04,
        xmax=0.3,
        xminorticks=true,
        xlabel style={font=\color{white!15!black}},
        xlabel={\large fill distance},
        ymode=log,
        ymin=1e-09,
        ymax=0.01,
        yminorticks=true,
        ylabel style={font=\color{white!15!black}},
        ylabel={\large max norm error},
        title style={align=center, font=\bfseries},
        title={\small Unit Disk Domain, $d = 2, p = 2, u_{3}^{(2d)}$},
        xmajorgrids,
        xminorgrids,
        ymajorgrids,
        yminorgrids,
        legend style={at={(0.97,0.03)}, nodes={scale=0.5, transform shape}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
        ]
        \addplot [color=red, line width=1pt] table[row sep=crcr]{%
        0.198983854587716	0.00467561968799035\\
        0.0998705812472178	0.00184990408042873\\
        0.0666408526555842	0.000809409220340229\\
        0.0499910849999656	0.000353060084639978\\
        0.0399982806717673	0.000387596942054536\\
        0.0333321068124764	0.000178589863460976\\
        0.0285696201019069	0.000140735941410342\\
        0.0249919930274932	9.73586234294666e-05\\
        0.0222120342891224	9.00486136743983e-05\\
        0.0199999963261506	7.51479908555064e-05\\
        0.0181812956477009	5.7203413855067e-05\\
        0.0166651641450463	5.43391592933706e-05\\
        0.015384328963273	3.25123993724086e-05\\
        0.0142856175244916	3.18310155884571e-05\\
        0.0133326387907105	2.39042097451847e-05\\
        0.0124986840340357	2.38527364905261e-05\\
        0.0117645043173365	2.45993194538663e-05\\
        0.0111102401232889	1.93226382893541e-05\\
        0.0105261748821938	2.15336890707629e-05\\
        0.00999921217628962	1.48909233133598e-05\\
        0.00666657614059933	8.37961884675442e-06\\
        0.00499998131875709	4.1569324221169e-06\\
        0.00399999800442724	2.89427501137807e-06\\
        0.00333331174692903	2.0135138943389e-06\\
        0.0028571421843815	1.17704933644269e-06\\
        0.00249999897088586	9.90097154152103e-07\\
        0.00222222129568555	9.21189902636232e-07\\
        0.00199999219026464	5.96419781562219e-07\\
        0.00181818033591482	4.15702948564078e-07\\
        0.00166666587024734	4.52621292557076e-07\\
        0.00153845446252526	4.41140579121591e-07\\
        0.00142856662480272	3.02536162566369e-07\\
        0.00133333308002394	2.76846312652346e-07\\
        };
        \addlegendentry{$\varrho = 1.0000$} %A0

        \addplot [color=blue, line width=1pt] table[row sep=crcr]{%
        0.198983854587716	0.00416223166581797\\
        0.0998705812472178	0.000928844703534715\\
        0.0666408526555842	0.000467366210497366\\
        0.0499910849999656	0.000310101590001333\\
        0.0399982806717673	0.000157055386744209\\
        0.0333321068124764	0.000116979583855259\\
        0.0285696201019069	7.04538164103541e-05\\
        0.0249919930274932	4.72550647147851e-05\\
        0.0222120342891224	5.88609972738685e-05\\
        0.0199999963261506	4.8385261689321e-05\\
        0.0181812956477009	3.6059967394142e-05\\
        0.0166651641450463	3.08697624493703e-05\\
        0.015384328963273	2.37851550995427e-05\\
        0.0142856175244916	2.57592614466007e-05\\
        0.0133326387907105	1.60390892969264e-05\\
        0.0124986840340357	1.51541657036902e-05\\
        0.0117645043173365	1.15950150678112e-05\\
        0.0111102401232889	1.23688716620052e-05\\
        0.0105261748821938	1.0993741834775e-05\\
        0.00999921217628962	8.11907515296806e-06\\
        0.00666657614059933	4.55924174846967e-06\\
        0.00499998131875709	3.0665703157351e-06\\
        0.00399999800442724	1.60627337886243e-06\\
        0.00333331174692903	1.01681746655924e-06\\
        0.0028571421843815	7.48967402319778e-07\\
        0.00249999897088586	6.89662561004223e-07\\
        0.00222222129568555	3.58476977324607e-07\\
        0.00199999219026464	3.07325140613823e-07\\
        0.00181818033591482	2.84748212342478e-07\\
        0.00166666587024734	2.46231055101021e-07\\
        0.00153845446252526	3.1803454780821e-07\\
        0.00142856662480272	2.09518736138392e-07\\
        0.00133333308002394	1.58284105100659e-07\\
        };
        \addlegendentry{$\varrho = 0.2500$} %A1

        \addplot [color=green, line width=1pt] table[row sep=crcr]{%
        0.198983854587716	0.0035209869954701\\
        0.0998705812472178	0.00110259287119718\\
        0.0666408526555842	0.000587361159399447\\
        0.0499910849999656	0.000265908770505363\\
        0.0399982806717673	0.000154097181095492\\
        0.0333321068124764	0.000122803751088252\\
        0.0285696201019069	0.000133943389163976\\
        0.0249919930274932	4.90098497698266e-05\\
        0.0222120342891224	6.13895424829702e-05\\
        0.0199999963261506	5.63580466251268e-05\\
        0.0181812956477009	4.41603516949662e-05\\
        0.0166651641450463	2.93942433208239e-05\\
        0.015384328963273	2.94856668611176e-05\\
        0.0142856175244916	2.26553481788017e-05\\
        0.0133326387907105	2.07390406679053e-05\\
        0.0124986840340357	2.06100862960579e-05\\
        0.0117645043173365	1.44002808585286e-05\\
        0.0111102401232889	1.6321164547306e-05\\
        0.0105261748821938	1.18043876228269e-05\\
        0.00999921217628962	1.35206498851348e-05\\
        0.00666657614059933	4.12862628729194e-06\\
        0.00499998131875709	2.89347708315457e-06\\
        0.00399999800442724	1.76100446513949e-06\\
        0.00333331174692903	1.0671447270294e-06\\
        0.0028571421843815	5.54298528909758e-07\\
        0.00249999897088586	7.58913159482066e-07\\
        0.00222222129568555	3.82765542594754e-07\\
        0.00199999219026464	4.49801560831187e-07\\
        0.00181818033591482	3.75662543183886e-07\\
        0.00166666587024734	4.06545122233481e-07\\
        0.00153845446252526	2.80696680621251e-07\\
        0.00142856662480272	1.59434202506858e-07\\
        0.00133333308002394	1.34278509034136e-07\\
        };
        \addlegendentry{$\varrho = 0.0864$} %A2

        \addplot [color=lime, line width=1pt] table[row sep=crcr]{%
        0.198983854587716	0.000632351078987792\\
        0.0998705812472178	0.00024785201622024\\
        0.0666408526555842	0.000121432896226681\\
        0.0499910849999656	5.60383860728209e-05\\
        0.0399982806717673	3.05182507291946e-05\\
        0.0333321068124764	1.77713805601387e-05\\
        0.0285696201019069	1.06239559765076e-05\\
        0.0249919930274932	9.9871634108295e-06\\
        0.0222120342891224	6.19993815831332e-06\\
        0.0199999963261506	5.95709935269362e-06\\
        0.0181812956477009	3.63698692595893e-06\\
        0.0166651641450463	4.56689980832259e-06\\
        0.015384328963273	4.42434058922636e-06\\
        0.0142856175244916	2.78265805020439e-06\\
        0.0133326387907105	2.31140861894907e-06\\
        0.0124986840340357	1.97241508070878e-06\\
        0.0117645043173365	1.96676366265303e-06\\
        0.0111102401232889	1.93970912654162e-06\\
        0.0105261748821938	1.54527859130837e-06\\
        0.00999921217628962	1.42836096939103e-06\\
        0.00666657614059933	3.46013083574181e-07\\
        0.00499998131875709	3.86429409027222e-07\\
        0.00399999800442724	1.42295431881934e-07\\
        0.00333331174692903	1.04452177573933e-07\\
        0.0028571421843815	1.05217046963979e-07\\
        0.00249999897088586	8.66511640218448e-08\\
        0.00222222129568555	4.24738731963359e-08\\
        0.00199999219026464	4.86760750595394e-08\\
        0.00181818033591482	5.48847415293707e-08\\
        0.00166666587024734	4.44462427973136e-08\\
        0.00153845446252526	3.41319779106897e-08\\
        0.00142856662480272	2.52271408207605e-08\\
        0.00133333308002394	1.39246507657731e-08\\
        };
        \addlegendentry{$\varrho = 0.0250$} %A5

        \addplot [color=orange, line width=1pt] table[row sep=crcr]{%
        0.198983854587716	4.98243602062298e-05\\
        0.0998705812472178	1.79726449253681e-05\\
        0.0666408526555842	1.21402907981016e-05\\
        0.0499910849999656	7.02404077856933e-06\\
        0.0399982806717673	2.74088096552383e-06\\
        0.0333321068124764	2.48041012895772e-06\\
        0.0285696201019069	1.93956116611993e-06\\
        0.0249919930274932	1.05935062255647e-06\\
        0.0222120342891224	9.79629447672714e-07\\
        0.0199999963261506	6.95137306161442e-07\\
        0.0181812956477009	5.95008113224438e-07\\
        0.0166651641450463	5.01562724297688e-07\\
        0.015384328963273	4.51732968587137e-07\\
        0.0142856175244916	3.35716036858891e-07\\
        0.0133326387907105	3.53869029023901e-07\\
        0.0124986840340357	3.37721137166902e-07\\
        0.0117645043173365	3.06545956951787e-07\\
        0.0111102401232889	1.92420733458043e-07\\
        0.0105261748821938	1.50024349054867e-07\\
        0.00999921217628962	2.00338604705586e-07\\
        0.00666657614059933	5.2414431905845e-08\\
        0.00499998131875709	3.84725069579872e-08\\
        0.00399999800442724	1.75849941275175e-08\\
        0.00333331174692903	1.25394519212563e-08\\
        0.0028571421843815	1.4588152685846e-08\\
        0.00249999897088586	1.00170161054791e-08\\
        0.00222222129568555	7.60860141557629e-09\\
        0.00199999219026464	7.44027639498768e-09\\
        0.00181818033591482	3.76975550775427e-09\\
        0.00166666587024734	3.04269792694711e-09\\
        0.00153845446252526	3.20620741067756e-09\\
        0.00142856662480272	2.41660402799937e-09\\
        0.00133333308002394	2.06087269472022e-09\\
        };
        \addlegendentry{$\varrho = 0.0025$} %A3

        \addplot [color=cyan, line width=1pt, opacity=0.6] table[row sep=crcr]{%
        0.198983854587716	6.74700710455167e-05\\
        0.0998705812472178	3.93083767951108e-05\\
        0.0666408526555842	1.43323261728168e-05\\
        0.0499910849999656	7.45800558843435e-06\\
        0.0399982806717673	3.50890389089198e-06\\
        0.0333321068124764	4.13882339472815e-06\\
        0.0285696201019069	2.36485967686217e-06\\
        0.0249919930274932	1.14216121049893e-06\\
        0.0222120342891224	1.14655074545666e-06\\
        0.0199999963261506	6.93167605980705e-07\\
        0.0181812956477009	6.79618452736896e-07\\
        0.0166651641450463	5.19924039821262e-07\\
        0.015384328963273	4.63541129702705e-07\\
        0.0142856175244916	3.90635009617224e-07\\
        0.0133326387907105	4.46964998512822e-07\\
        0.0124986840340357	3.55273214847074e-07\\
        0.0117645043173365	2.4787107189006e-07\\
        0.0111102401232889	1.87305655929837e-07\\
        0.0105261748821938	1.84951996107241e-07\\
        0.00999921217628962	1.86032944937686e-07\\
        0.00666657614059933	7.15575981802274e-08\\
        0.00499998131875709	4.13589876235854e-08\\
        0.00399999800442724	2.01411054501222e-08\\
        0.00333331174692903	1.33604615148997e-08\\
        0.0028571421843815	1.0867906130585e-08\\
        0.00249999897088586	1.00507921985127e-08\\
        0.00222222129568555	7.77800890361391e-09\\
        0.00199999219026464	5.93620452793431e-09\\
        0.00181818033591482	3.77750478119943e-09\\
        0.00166666587024734	3.52364587508092e-09\\
        0.00153845446252526	2.28215795393394e-09\\
        0.00142856662480272	2.78805378783886e-09\\
        0.00133333308002394	1.58934621019569e-09\\
        };
        \addlegendentry{$\varrho = 0.0014$} %A4

        \addplot [color=black, forget plot]
          table[row sep=crcr]{%
        0.3   0.01\\
        3e-05  1e-06\\
        };
        \node[right] at (3e-04, 1e-05) {\tiny 1st order};
        \addplot [color=black, forget plot]
          table[row sep=crcr]{%
        0.3   0.01\\
        3e-05  1e-10\\
        };
        \node[above right] at (3e-04, 1e-08) {\tiny 2nd order};
        \addplot [color=black, forget plot]
          table[row sep=crcr]{%
        0.3   0.01\\
        3e-05  1e-14\\
        };
        \node[above right] at (1.7e-03, 1e-09) {\tiny 3rd order};
        \end{axis}

        \end{tikzpicture}
        }
        \phantomsubcaption
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.490\textwidth}
        \centering
        \resizebox{\textwidth}{!}{
        \begin{tikzpicture}
        \begin{axis}[%
        width=2.55in,
        height=1.5in,
        scale only axis,
        xmode=log,
        xmin=3e-04,
        xmax=0.3,
        xminorticks=true,
        xlabel style={font=\color{white!15!black}},
        xlabel={\large fill distance},
        ymode=log,
        ymin=1e-09,
        ymax=0.01,
        yminorticks=true,
        ylabel style={font=\color{white!15!black}},
        ylabel={\large max norm error},
        title style={align=center, font=\bfseries},
        title={\small L-shaped Domain, $d = 2, p = 2, u_{3}^{(2d)}$},
        xmajorgrids,
        xminorgrids,
        ymajorgrids,
        yminorgrids,
        legend style={at={(0.97,0.03)}, nodes={scale=0.5, transform shape}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
        ]
        \addplot [color=red, line width=1pt] table[row sep=crcr]{%
        0.198983854587716	0.00622555125285648\\
        0.0998705812472178	0.00216458515491019\\
        0.0666408526555842	0.00118024388732563\\
        0.0499910849999656	0.000428435754266043\\
        0.0399982806717673	0.000366534151996473\\
        0.0333321068124764	0.000243819793895983\\
        0.0285696201019069	0.000164452589943534\\
        0.0249919930274933	0.000137558468083859\\
        0.0222120342891224	0.000109707489516456\\
        0.0199999963261506	9.50411367161008e-05\\
        0.0181812956477009	7.15494010396223e-05\\
        0.0166651641450463	6.09526175853192e-05\\
        0.015384328963273	5.05215483829376e-05\\
        0.0142856175244916	3.66025931403044e-05\\
        0.0133326387907105	2.97922971328468e-05\\
        0.0124986840340357	3.04302077235863e-05\\
        0.0117645043173365	2.6667157174861e-05\\
        0.0111102401232889	2.25369418060395e-05\\
        0.0105263066128438	2.49614857083524e-05\\
        0.0099995353399169	1.34485217611613e-05\\
        0.00666657614059933	8.37394109437506e-06\\
        0.00499998131875709	5.82165133222734e-06\\
        0.00399999800442724	2.73559233807119e-06\\
        0.00333331174692903	2.40985119798198e-06\\
        0.0028571421843815	1.42330137509195e-06\\
        0.00249999897088586	1.30887653868039e-06\\
        0.00222222129568555	7.61990714637228e-07\\
        0.00199999219026464	6.83939318485427e-07\\
        0.00181818033591482	5.50848857250319e-07\\
        0.00166666587024734	4.52450489851763e-07\\
        0.00153845446252526	5.20168042361657e-07\\
        0.00142856662480272	3.70629549606427e-07\\
        0.00133333308002394	3.35967707487672e-07\\
        };
        \addlegendentry{$\varrho = 1.0000$} %A0

        \addplot [color=blue, line width=1pt] table[row sep=crcr]{%
        0.198983854587716	0.00519139172274552\\
        0.0998705812472178	0.00180266756094682\\
        0.0666408526555842	0.000861210359833109\\
        0.0499910849999656	0.0004122236075495\\
        0.0399982806717673	0.000238461007336044\\
        0.0333321068124764	0.000170574064861206\\
        0.0285696201019069	0.000154429241530155\\
        0.0249919930274933	7.69115982103968e-05\\
        0.0222120342891224	9.65169590457365e-05\\
        0.0199999963261506	6.18480536468957e-05\\
        0.0181812956477009	4.79579510073158e-05\\
        0.0166651641450463	4.22701104691448e-05\\
        0.015384328963273	5.13025559444533e-05\\
        0.0142856175244916	3.7562191098961e-05\\
        0.0133326387907105	1.91244265436152e-05\\
        0.0124986840340357	1.31231435492318e-05\\
        0.0117645043173365	1.7468582680355e-05\\
        0.0111102401232889	1.63959817888193e-05\\
        0.0105263066128438	1.29061060124003e-05\\
        0.0099995353399169	1.44344187563566e-05\\
        0.00666657614059933	5.0284589384747e-06\\
        0.00499998131875709	5.10680496501603e-06\\
        0.00399999800442724	2.22247014203258e-06\\
        0.00333331174692903	1.56374702317552e-06\\
        0.0028571421843815	1.00281522898149e-06\\
        0.00249999897088586	1.02587131073362e-06\\
        0.00222222129568555	4.89566344796799e-07\\
        0.00199999219026464	4.82138720059311e-07\\
        0.00181818033591482	3.16097032215801e-07\\
        0.00166666587024734	3.05145022139186e-07\\
        0.00153845446252526	3.42994936897156e-07\\
        0.00142856662480272	2.86377640656976e-07\\
        0.00133333308002394	2.47146568200379e-07\\
        };
        \addlegendentry{$\varrho = 0.2500$} %A1

        \addplot [color=green, line width=1pt] table[row sep=crcr]{%
        0.198983854587716	0.00614143414957313\\
        0.0998705812472178	0.00114343392925353\\
        0.0666408526555842	0.000639087521715626\\
        0.0499910849999656	0.000388631260679756\\
        0.0399982806717673	0.000306528797737959\\
        0.0333321068124764	0.000144551821808669\\
        0.0285696201019069	0.000160771354105083\\
        0.0249919930274933	0.000104981529013034\\
        0.0222120342891224	8.17700297864876e-05\\
        0.0199999963261506	7.58158927064434e-05\\
        0.0181812956477009	5.50768607753827e-05\\
        0.0166651641450463	4.0686959823906e-05\\
        0.015384328963273	3.85348358742377e-05\\
        0.0142856175244916	3.25159382024709e-05\\
        0.0133326387907105	2.70232227775891e-05\\
        0.0124986840340357	2.01393995689081e-05\\
        0.0117645043173365	1.60177736980016e-05\\
        0.0111102401232889	1.37575829353143e-05\\
        0.0105263066128438	1.68381622442093e-05\\
        0.0099995353399169	1.69544776754925e-05\\
        0.00666657614059933	6.47748995386693e-06\\
        0.00499998131875709	3.6728225774052e-06\\
        0.00399999800442724	2.04761518962648e-06\\
        0.00333331174692903	1.83760909321096e-06\\
        0.0028571421843815	1.04623530361447e-06\\
        0.00249999897088586	1.1659264541608e-06\\
        0.00222222129568555	6.99808009943514e-07\\
        0.00199999219026464	4.9594523759966e-07\\
        0.00181818033591482	4.96672015341815e-07\\
        0.00166666587024734	5.05391748339967e-07\\
        0.00153845446252526	3.11105464861905e-07\\
        0.00142856662480272	3.09235147294418e-07\\
        0.00133333308002394	1.9677780782601e-07\\
        };
        \addlegendentry{$\varrho = 0.0864$} %A2

        \addplot [color=lime, line width=1pt] table[row sep=crcr]{%
        0.198983854587716	0.00103934102407666\\
        0.0998705812472178	0.000510953616398191\\
        0.0666408526555842	0.000132663537137589\\
        0.0499910849999656	5.850882033831e-05\\
        0.0399982806717673	3.17142203514753e-05\\
        0.0333321068124764	2.63946469999943e-05\\
        0.0285696201019069	2.38157937254568e-05\\
        0.0249919930274933	2.20606893879816e-05\\
        0.0222120342891224	9.7031242048129e-06\\
        0.0199999963261506	9.88327344514373e-06\\
        0.0181812956477009	5.85625870996864e-06\\
        0.0166651641450463	7.63402265363533e-06\\
        0.015384328963273	8.50992119083571e-06\\
        0.0142856175244916	4.66706177060239e-06\\
        0.0133326387907105	3.75678765096588e-06\\
        0.0124986840340357	3.97619719028075e-06\\
        0.0117645043173365	3.93758118361065e-06\\
        0.0111102401232889	3.479336243839e-06\\
        0.0105263066128438	1.95593487550827e-06\\
        0.0099995353399169	2.30087873487328e-06\\
        0.00666657614059933	5.60677601402215e-07\\
        0.00499998131875709	6.79983178875077e-07\\
        0.00399999800442724	2.64618315579113e-07\\
        0.00333331174692903	1.97548452485208e-07\\
        0.0028571421843815	1.97241643573598e-07\\
        0.00249999897088586	1.00605826058864e-07\\
        0.00222222129568555	1.18863909867595e-07\\
        0.00199999219026464	7.47907732967512e-08\\
        0.00181818033591482	6.41336627693612e-08\\
        0.00166666587024734	4.77287920297442e-08\\
        0.00153845446252526	5.47984051468831e-08\\
        0.00142856662480272	4.37668290498294e-08\\
        0.00133333308002394	3.16728486216e-08\\
        };
        \addlegendentry{$\varrho = 0.0250$} %A5

        \addplot [color=orange, line width=1pt] table[row sep=crcr]{%
        0.198983854587716	0.000107089909777813\\
        0.0998705812472178	3.27343861126206e-05\\
        0.0666408526555842	3.01926326110591e-05\\
        0.0499910849999656	1.11940040965486e-05\\
        0.0399982806717673	5.85038700795515e-06\\
        0.0333321068124764	4.16055044716312e-06\\
        0.0285696201019069	2.80868217406027e-06\\
        0.0249919930274933	1.96822439479938e-06\\
        0.0222120342891224	1.85000433894356e-06\\
        0.0199999963261506	1.67150979091257e-06\\
        0.0181812956477009	1.13777118343483e-06\\
        0.0166651641450463	1.00824546622746e-06\\
        0.015384328963273	7.49274707056991e-07\\
        0.0142856175244916	6.41141275459223e-07\\
        0.0133326387907105	6.17221479148888e-07\\
        0.0124986840340357	5.89252262095386e-07\\
        0.0117645043173365	6.50071941721286e-07\\
        0.0111102401232889	2.92484695352258e-07\\
        0.0105263066128438	2.80477385872224e-07\\
        0.0099995353399169	2.29711286464651e-07\\
        0.00666657614059933	1.14035376252986e-07\\
        0.00499998131875709	7.58340084061615e-08\\
        0.00399999800442724	3.14379542398768e-08\\
        0.00333331174692903	3.43895524279603e-08\\
        0.0028571421843815	2.82318157740491e-08\\
        0.00249999897088586	1.70657165066146e-08\\
        0.00222222129568555	1.4246020307862e-08\\
        0.00199999219026464	1.11351858844699e-08\\
        0.00181818033591482	7.99565708087258e-09\\
        0.00166666587024734	7.72774871871107e-09\\
        0.00153845446252526	6.27280272169628e-09\\
        0.00142856662480272	4.38149549975009e-09\\
        0.00133333308002394	4.40481240371327e-09\\
        };
        \addlegendentry{$\varrho = 0.0025$} %A3

        \addplot [color=cyan, line width=1pt, opacity=0.6] table[row sep=crcr]{%
        0.198983854587716	0.000128502527859564\\
        0.0998705812472178	5.04780949017181e-05\\
        0.0666408526555842	1.58845711557554e-05\\
        0.0499910849999656	1.66180951653994e-05\\
        0.0399982806717673	6.34494962681309e-06\\
        0.0333321068124764	3.46342264828658e-06\\
        0.0285696201019069	2.61435924672759e-06\\
        0.0249919930274933	1.74976623457113e-06\\
        0.0222120342891224	1.73959402310908e-06\\
        0.0199999963261506	1.43358753912359e-06\\
        0.0181812956477009	1.52637256600752e-06\\
        0.0166651641450463	1.41601415248882e-06\\
        0.015384328963273	1.05898848012931e-06\\
        0.0142856175244916	9.37274031526103e-07\\
        0.0133326387907105	5.88154924749396e-07\\
        0.0124986840340357	6.25385833619152e-07\\
        0.0117645043173365	5.42096468075792e-07\\
        0.0111102401232889	3.17906638007404e-07\\
        0.0105263066128438	3.11136353514652e-07\\
        0.0099995353399169	4.39769711410576e-07\\
        0.00666657614059933	2.13490926048721e-07\\
        0.00499998131875709	1.11550383818937e-07\\
        0.00399999800442724	4.07941949109869e-08\\
        0.00333331174692903	3.53423935672836e-08\\
        0.0028571421843815	3.76656680289855e-08\\
        0.00249999897088586	1.96155924836461e-08\\
        0.00222222129568555	1.97794476630708e-08\\
        0.00199999219026464	1.34891187109076e-08\\
        0.00181818033591482	1.13642827648253e-08\\
        0.00166666587024734	9.03368080340528e-09\\
        0.00153845446252526	8.05772459866461e-09\\
        0.00142856662480272	8.33018995449741e-09\\
        0.00133333308002394	6.42298290942644e-09\\
        };
        \addlegendentry{$\varrho = 0.0014$} %A4

        \addplot [color=black, forget plot]
          table[row sep=crcr]{%
        0.3   0.01\\
        3e-05  1e-06\\
        };
        \node[right] at (3e-04, 1e-05) {\tiny 1st order};
        \addplot [color=black, forget plot]
          table[row sep=crcr]{%
        0.3   0.01\\
        3e-05  1e-10\\
        };
        \node[above right] at (3e-04, 1e-08) {\tiny 2nd order};
        \addplot [color=black, forget plot]
          table[row sep=crcr]{%
        0.3   0.01\\
        3e-05  1e-14\\
        };
        \node[above right] at (1.7e-03, 1e-09) {\tiny 3rd order};
        \end{axis}

        \end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}
        \begin{axis}[%
        width=1.8in,
        height=1.8in,
        scale only axis,
        xmin=-1.4,
        xmax=1.4,
        ymin=-1.4,
        ymax=1.4,
        axis line style={draw=none},
        ticks=none,
        ]
        \draw[fill=white!80!black, draw=black] (0, 0) circle (1);
        \addplot[only marks, mark=o, mark options={}, mark size=1.0000pt, draw=blue, forget plot] table[row sep=crcr]{%
        x	y\\
        -1.140234375	-0.426977594878829\\
        0.5482421875	-0.830269775948788\\
        -0.5564453125	0.978783721993598\\
        1.1443359375	0.176040237768633\\
        -0.7150390625	-1.3334247828075\\
        0.0833984375000001	0.711202560585277\\
        -0.3240234375	0.0313671696387747\\
        0.9337890625	-0.771376314586191\\
        -1.3029296875	1.31422039323274\\
        0.5126953125	-0.195244627343393\\
        -0.3951171875	-0.905807041609511\\
        1.35693359375	0.811065386374028\\
        -0.99462890625	0.363389727175736\\
        0.18115234375	-1.1460752934004\\
        -0.10322265625	0.662978204541991\\
        0.82646484375	-0.139765279682975\\
        -1.09033203125	-0.543057460752934\\
        0.62685546875	1.23526901386984\\
        -0.69111328125	-0.274196006706295\\
        1.12451171875	-1.0871818320378\\
        -0.83330078125	0.998414875781131\\
        0.13330078125	0.318579484834629\\
        -0.24951171875	-1.22161255906112\\
        1.04111328125	0.49525986892242\\
        -1.32685546875	0.0612406645328458\\
        0.39033203125	-0.618594726413656\\
        -0.47646484375	1.19045877152873\\
        1.24072265625	-0.452156683432404\\
        -0.88115234375	-0.855448864502362\\
        0.29462890625	0.922877610120408\\
        -0.0225585937499999	0.243042219173907\\
        0.744091796875	-1.38933089468069\\
        -1.213720703125	0.696265813138241\\
        0.601904296875	0.0164304221917393\\
        -0.584814453125	-0.707788446883097\\
        1.197998046875	1.37780826093583\\
        -0.784423828125	-0.254564852918763\\
        0.0140136718749999	-0.934400243865264\\
        -0.270361328125	0.874653254077122\\
        0.905419921875	0.440634049687548\\
        -1.249267578125	-1.16101204084743\\
        0.439208984375	0.607072092668801\\
        -0.370166015625	-0.0727632982777018\\
        1.347021484375	-0.47605547934766\\
        -1.020947265625	1.21008992531626\\
        0.236865234375	-0.299375095259869\\
        -0.170556640625	-1.00993750952599\\
        0.857568359375	1.07565919829294\\
        -1.100244140625	0.262673372961439\\
        0.666162109375	-1.24679164761469\\
        -0.635400390625	0.562261850327694\\
        1.051025390625	0.128242645938119\\
        -0.808349609375	-0.643773814967231\\
        0.121337890625	1.13455265965554\\
        -0.212255859375	-0.374912360920592\\
        0.979931640625	-0.77820454199055\\
        -1.396240234375	0.893146369963928\\
        0.419384765625	0.213310979017426\\
        -0.488427734375	-1.32688106487832\\
        1.277978515625	0.758715642940608\\
        -0.942333984375	-0.0440278412843571\\
        0.348291015625	-0.723863232230859\\
        -0.063232421875	1.36173347558807\\
        0.735205078125	-0.188700909414215\\
        -1.173388671875	-0.960717370319565\\
        0.543798828125	0.817609104303206\\
        -0.528076171875	0.414316923233247\\
        1.164501953125	-1.09514809734288\\
        -0.727685546875	0.590997307321038\\
        0.0543457031250001	-0.0888380836254636\\
        -0.328466796875	-0.533099629121577\\
        0.962158203125	1.27595386882081\\
        -1.2904541015625	-0.356419245033786\\
        0.4923583984375	-1.03625463598029\\
        -0.4318603515625	1.04934207183864\\
        1.3837646484375	0.338779657572525\\
        -0.9677978515625	-1.26286643296245\\
        0.1997802734375	0.501803586851598\\
        -0.1174072265625	0.0985114057816388\\
        0.7958740234375	-0.581323985164863\\
        -1.0635009765625	1.10482141949906\\
        0.6536865234375	-0.404643601077072\\
        -0.6765869140625	-0.838662805466646\\
        1.1062255859375	0.97039069247574\\
        -0.8679931640625	0.157404867144236\\
        0.1601318359375	-1.3520601534319\\
        -0.2226806640625	0.733536554387034\\
        1.0105224609375	0.0229741401209167\\
        -1.3410400390625	-0.749042320784433\\
        0.3597412109375	1.30582736371488\\
        -0.4496337890625	-0.203637656861251\\
        1.2675537109375	-0.883473047807753\\
        -0.9178955078125	0.792430015749631\\
        0.2742919921875	0.389137834679673\\
        -0.0100830078125	-1.15105420921607\\
        0.7719482421875	0.657999288726312\\
        -1.1858642578125	-0.144744195498654\\
        0.5723388671875	-0.548036376568613\\
        -0.5979736328125	1.26101712137377\\
        1.2176513671875	-0.292831377330692\\
        -0.7565673828125	-1.06484783823604\\
        0.0418701171875	0.990021846263272\\
        -0.3040283203125	0.310186455316771\\
        0.8881591796875	-1.19927856525936\\
        -1.2337158203125	0.486866839404562\\
        0.4670654296875	0.0835746583346033\\
        -0.3751220703125	-0.637230097038053\\
        1.3174560546875	1.17182340090433\\
        -1.0341064453125	-0.460549712950262\\
        0.2565185546875	-0.86384189402022\\
        -0.1427001953125	0.945211603922166\\
        0.8526123046875	0.234649189656049\\
        -1.1369873046875	-1.36699690087893\\
        0.6786376953125	0.677630442513844\\
        -0.6229248046875	-0.00220494843265784\\
        1.0778564453125	-0.68204033937916\\
        -0.8143310546875	1.37282934512015\\
        0.0907470703125	-0.228816745414825\\
        -0.1936279296875	-0.939379159680943\\
        0.9985595703125	0.869674338261444\\
        -1.3694091796875	0.466382157191485\\
        0.4134033203125	-1.18078544937255\\
        -0.5231201171875	0.628268048569832\\
        1.2925048828125	-0.0822943656962862\\
        -0.9278076171875	-0.485586546766245\\
        0.3135986328125	1.20055885789768\\
        -0.0692138671875	-0.308906162678453\\
        0.7046142578125	-0.988741553624956\\
        -1.1547607421875	1.05588578976782\\
        0.5624267578125	0.28386932886247\\
        -0.5586669921875	-1.25632271503328\\
        1.1585205078125	0.552730782909109\\
        -0.7008544921875	0.14943860183915\\
        0.0668212890625	-0.653304882385815\\
        -0.3159912109375	1.15574861555657\\
        0.9254150390625	-0.394685769445715\\
        -1.2948974609375	-0.797977950515673\\
        0.5207275390625	0.888167454148249\\
        -0.4116943359375	0.208332063201748\\
        1.3711181640625	-1.30113295737438\\
        -0.9968505859375	0.75373672712493\\
        0.1953369140625	-0.0182797337804197\\
        -0.0890380859375	-0.742498602855256\\
        0.8119384765625	1.34309810496367\\
        };
        \draw[draw=black, line width=0.5mm] (axis cs:-1.4,-1.4) rectangle (axis cs:1.4,1.4);
        \end{axis}

        \end{tikzpicture}
\begin{tikzpicture}
        \definecolor{voronoi_blue}{rgb}{0.00000,0.44700,0.74100}%

        \begin{axis}[%
        width=1.8in,
        height=1.8in,
        scale only axis,
        unbounded coords=jump,
        xmin=-1.4,
        xmax=1.4,
        ymin=-1.4,
        ymax=1.4,
        axis line style={draw=none},
        ticks=none,
        ]
        \draw[fill=white!80!black, draw=black] (0, 0) circle (1);
        \addplot [only marks, mark=o, mark options={}, mark size=1.0000pt, draw=blue, forget plot]
          table[row sep=crcr]{%
        -0.942333984375	-0.0440278412843571\\
        -0.8679931640625	0.157404867144236\\
        -0.784423828125	-0.254564852918763\\
        -0.727685546875	0.590997307321038\\
        -0.7008544921875	0.14943860183915\\
        -0.69111328125	-0.274196006706295\\
        -0.635400390625	0.562261850327694\\
        -0.6229248046875	-0.00220494843265784\\
        -0.584814453125	-0.707788446883097\\
        -0.528076171875	0.414316923233247\\
        -0.5231201171875	0.628268048569832\\
        -0.4496337890625	-0.203637656861251\\
        -0.4116943359375	0.208332063201748\\
        -0.3951171875	-0.905807041609511\\
        -0.3751220703125	-0.637230097038053\\
        -0.370166015625	-0.0727632982777018\\
        -0.328466796875	-0.533099629121577\\
        -0.3240234375	0.0313671696387747\\
        -0.3040283203125	0.310186455316771\\
        -0.270361328125	0.874653254077122\\
        -0.2226806640625	0.733536554387034\\
        -0.212255859375	-0.374912360920592\\
        -0.1936279296875	-0.939379159680943\\
        -0.1427001953125	0.945211603922166\\
        -0.1174072265625	0.0985114057816388\\
        -0.10322265625	0.662978204541991\\
        -0.0890380859375	-0.742498602855256\\
        -0.0692138671875	-0.308906162678453\\
        -0.0225585937499999	0.243042219173907\\
        0.0140136718749999	-0.934400243865264\\
        0.0418701171875	0.990021846263272\\
        0.0543457031250001	-0.0888380836254636\\
        0.0668212890625	-0.653304882385815\\
        0.0833984375000001	0.711202560585277\\
        0.0907470703125	-0.228816745414825\\
        0.13330078125	0.318579484834629\\
        0.1953369140625	-0.0182797337804197\\
        0.1997802734375	0.501803586851598\\
        0.236865234375	-0.299375095259869\\
        0.2565185546875	-0.86384189402022\\
        0.2742919921875	0.389137834679673\\
        0.29462890625	0.922877610120408\\
        0.348291015625	-0.723863232230859\\
        0.39033203125	-0.618594726413656\\
        0.419384765625	0.213310979017426\\
        0.439208984375	0.607072092668801\\
        0.4670654296875	0.0835746583346033\\
        0.5126953125	-0.195244627343393\\
        0.543798828125	0.817609104303206\\
        0.5482421875	-0.830269775948788\\
        0.5624267578125	0.28386932886247\\
        0.5723388671875	-0.548036376568613\\
        0.601904296875	0.0164304221917393\\
        0.6536865234375	-0.404643601077072\\
        0.6786376953125	0.677630442513844\\
        0.735205078125	-0.188700909414215\\
        0.7958740234375	-0.581323985164863\\
        0.82646484375	-0.139765279682975\\
        0.8526123046875	0.234649189656049\\
        -1.140234375	-0.426977594878829\\
        -0.5564453125	0.978783721993598\\
        1.1443359375	0.176040237768633\\
        -0.7150390625	-1.3334247828075\\
        0.9337890625	-0.771376314586191\\
        -1.3029296875	1.31422039323274\\
        1.35693359375	0.811065386374028\\
        -0.99462890625	0.363389727175736\\
        0.18115234375	-1.1460752934004\\
        -1.09033203125	-0.543057460752934\\
        0.62685546875	1.23526901386984\\
        1.12451171875	-1.0871818320378\\
        -0.83330078125	0.998414875781131\\
        -0.24951171875	-1.22161255906112\\
        1.04111328125	0.49525986892242\\
        -1.32685546875	0.0612406645328458\\
        -0.47646484375	1.19045877152873\\
        1.24072265625	-0.452156683432404\\
        -0.88115234375	-0.855448864502362\\
        0.744091796875	-1.38933089468069\\
        -1.213720703125	0.696265813138241\\
        1.197998046875	1.37780826093583\\
        0.905419921875	0.440634049687548\\
        -1.249267578125	-1.16101204084743\\
        1.347021484375	-0.47605547934766\\
        -1.020947265625	1.21008992531626\\
        -0.170556640625	-1.00993750952599\\
        0.857568359375	1.07565919829294\\
        -1.100244140625	0.262673372961439\\
        0.666162109375	-1.24679164761469\\
        1.051025390625	0.128242645938119\\
        -0.808349609375	-0.643773814967231\\
        0.121337890625	1.13455265965554\\
        0.979931640625	-0.77820454199055\\
        -1.396240234375	0.893146369963928\\
        -0.488427734375	-1.32688106487832\\
        1.277978515625	0.758715642940608\\
        -0.063232421875	1.36173347558807\\
        -1.173388671875	-0.960717370319565\\
        1.164501953125	-1.09514809734288\\
        0.962158203125	1.27595386882081\\
        -1.2904541015625	-0.356419245033786\\
        0.4923583984375	-1.03625463598029\\
        -0.4318603515625	1.04934207183864\\
        1.3837646484375	0.338779657572525\\
        -0.9677978515625	-1.26286643296245\\
        -1.0635009765625	1.10482141949906\\
        -0.6765869140625	-0.838662805466646\\
        1.1062255859375	0.97039069247574\\
        0.1601318359375	-1.3520601534319\\
        1.0105224609375	0.0229741401209167\\
        -1.3410400390625	-0.749042320784433\\
        0.3597412109375	1.30582736371488\\
        1.2675537109375	-0.883473047807753\\
        -0.9178955078125	0.792430015749631\\
        -0.0100830078125	-1.15105420921607\\
        0.7719482421875	0.657999288726312\\
        -1.1858642578125	-0.144744195498654\\
        -0.5979736328125	1.26101712137377\\
        1.2176513671875	-0.292831377330692\\
        -0.7565673828125	-1.06484783823604\\
        0.8881591796875	-1.19927856525936\\
        -1.2337158203125	0.486866839404562\\
        1.3174560546875	1.17182340090433\\
        -1.0341064453125	-0.460549712950262\\
        -1.1369873046875	-1.36699690087893\\
        1.0778564453125	-0.68204033937916\\
        -0.8143310546875	1.37282934512015\\
        0.9985595703125	0.869674338261444\\
        -1.3694091796875	0.466382157191485\\
        0.4134033203125	-1.18078544937255\\
        1.2925048828125	-0.0822943656962862\\
        -0.9278076171875	-0.485586546766245\\
        0.3135986328125	1.20055885789768\\
        0.7046142578125	-0.988741553624956\\
        -1.1547607421875	1.05588578976782\\
        -0.5586669921875	-1.25632271503328\\
        1.1585205078125	0.552730782909109\\
        -0.3159912109375	1.15574861555657\\
        0.9254150390625	-0.394685769445715\\
        -1.2948974609375	-0.797977950515673\\
        0.5207275390625	0.888167454148249\\
        1.3711181640625	-1.30113295737438\\
        -0.9968505859375	0.75373672712493\\
        0.8119384765625	1.34309810496367\\
        };
        \addplot [color=voronoi_blue, forget plot]
          table[row sep=crcr]{%
        -0.791041830548179  0.0145707054191968\\
        -1.03234986911979   0.103627927929676\\
        nan nan\\
        -0.997863036064629  -0.250164169758082\\
        -0.774806185135019  -0.0828636941339111\\
        nan nan\\
        -0.786884657458108  0.00938183632893724\\
        -0.791041830548179  0.0145707054191968\\
        nan nan\\
        -0.791041830548179  0.0145707054191968\\
        -0.774737149193708  0.356656071970015\\
        nan nan\\
        -0.76720272031719   0.367001530190964\\
        -0.746859639889978  0.368237665492292\\
        nan nan\\
        -0.771105535493094  -0.422837336818522\\
        -0.708506520543246  -0.125292506696703\\
        nan nan\\
        -0.746198957789121  0.368984088712429\\
        -0.642332760851892  0.702554848198366\\
        nan nan\\
        -0.774806185135019  -0.0828636941339111\\
        -0.786884657458108  0.00938183632893724\\
        nan nan\\
        -0.708506520543246  -0.125292506696703\\
        -0.774806185135019  -0.0828636941339111\\
        nan nan\\
        -0.786884657458108  0.00938183632893724\\
        -0.546872717523684  0.132724078328897\\
        nan nan\\
        -0.595279435115517  -0.153678669499017\\
        -0.708506520543246  -0.125292506696703\\
        nan nan\\
        -0.644093668992599  -0.492494999186795\\
        -0.558184216013482  -0.471433575300308\\
        nan nan\\
        -0.746859639889978  0.368237665492292\\
        -0.746198957789121  0.368984088712429\\
        nan nan\\
        -0.571549453441621  0.253884027985084\\
        -0.746859639889978  0.368237665492292\\
        nan nan\\
        -0.746198957789121  0.368984088712429\\
        -0.535914551192727  0.521531459524662\\
        nan nan\\
        -0.642332760851892  0.702554848198366\\
        -0.658669774767128  0.792222725986794\\
        nan nan\\
        -0.535914551192727  0.521531459524662\\
        -0.642332760851892  0.702554848198366\\
        nan nan\\
        -0.34408917828548   0.517087935158605\\
        -0.535914551192727  0.521531459524662\\
        nan nan\\
        -0.518624689313333  -0.4160225186781\\
        -0.595279435115517  -0.153678669499017\\
        nan nan\\
        -0.595279435115517  -0.153678669499017\\
        -0.508027673772035  -0.0786166477636434\\
        nan nan\\
        -0.546872717523684  0.132724078328897\\
        -0.571549453441621  0.253884027985084\\
        nan nan\\
        -0.479107385975824  0.0647355444519668\\
        -0.546872717523684  0.132724078328897\\
        nan nan\\
        -0.571549453441621  0.253884027985084\\
        -0.428980128180351  0.334435966703978\\
        nan nan\\
        -0.529210441568231  -0.844393190032527\\
        -0.448234182136863  -0.766819793373015\\
        nan nan\\
        -0.448234182136863  -0.766819793373015\\
        -0.537329829184063  -0.502036410986965\\
        nan nan\\
        -0.270620846058509  -0.780042817689626\\
        -0.448234182136863  -0.766819793373015\\
        nan nan\\
        -0.508027673772035  -0.0786166477636434\\
        -0.475923538007317  0.0363889114311063\\
        nan nan\\
        -0.279201493020006  -0.217561413456321\\
        -0.508027673772035  -0.0786166477636434\\
        nan nan\\
        -0.558184216013482  -0.471433575300308\\
        -0.518624689313333  -0.4160225186781\\
        nan nan\\
        -0.537329829184063  -0.502036410986965\\
        -0.558184216013482  -0.471433575300308\\
        nan nan\\
        -0.518624689313333  -0.4160225186781\\
        -0.387638399177943  -0.367849387543671\\
        nan nan\\
        -0.215950371766772  -0.646029295711405\\
        -0.537329829184063  -0.502036410986965\\
        nan nan\\
        -0.475923538007317  0.0363889114311063\\
        -0.479107385975824  0.0647355444519668\\
        nan nan\\
        -0.479107385975824  0.0647355444519668\\
        -0.27125320110758   0.167709432461617\\
        nan nan\\
        -0.166943575380646  -0.100527135810672\\
        -0.475923538007317  0.0363889114311063\\
        nan nan\\
        -0.428980128180351  0.334435966703978\\
        -0.34408917828548   0.517087935158605\\
        nan nan\\
        -0.34408917828548   0.517087935158605\\
        -0.321060550007096  0.532949851271002\\
        nan nan\\
        -0.27125320110758   0.167709432461617\\
        -0.428980128180351  0.334435966703978\\
        nan nan\\
        -0.253703639449772  0.166450891320591\\
        -0.27125320110758   0.167709432461617\\
        nan nan\\
        -0.398117697150522  0.75287324590287\\
        -0.455320784153399  0.811556083501478\\
        nan nan\\
        -0.321060550007096  0.532949851271002\\
        -0.398117697150522  0.75287324590287\\
        nan nan\\
        -0.266754682444247  0.522514858917008\\
        -0.321060550007096  0.532949851271002\\
        nan nan\\
        -0.398117697150522  0.75287324590287\\
        -0.163532229391063  0.832135239038675\\
        nan nan\\
        -0.387638399177943  -0.367849387543671\\
        -0.279201493020006  -0.217561413456321\\
        nan nan\\
        -0.279201493020006  -0.217561413456321\\
        -0.21387018658052   -0.183417747023475\\
        nan nan\\
        -0.134988366750973  -0.553456595137895\\
        -0.387638399177943  -0.367849387543671\\
        nan nan\\
        -0.310017224558482  -1.0164874485458\\
        -0.270620846058509  -0.780042817689626\\
        nan nan\\
        -0.270620846058509  -0.780042817689626\\
        -0.263742079412648  -0.775910897404882\\
        nan nan\\
        -0.163532229391063  0.832135239038675\\
        -0.267056173444888  1.01944097960876\\
        nan nan\\
        -0.0984099048835009 0.807529060598452\\
        -0.163532229391063  0.832135239038675\\
        nan nan\\
        -0.159095680854724  -0.112108672780516\\
        -0.166943575380646  -0.100527135810672\\
        nan nan\\
        -0.166943575380646  -0.100527135810672\\
        -0.253703639449772  0.166450891320591\\
        nan nan\\
        -0.253703639449772  0.166450891320591\\
        -0.172493091126236  0.238049321959721\\
        nan nan\\
        -0.124015306396863  0.441268981545983\\
        -0.266754682444247  0.522514858917008\\
        nan nan\\
        -0.266754682444247  0.522514858917008\\
        -0.0984099048835009 0.807529060598452\\
        nan nan\\
        -0.0984099048835009 0.807529060598452\\
        -0.0430358990007747 0.815274527595211\\
        nan nan\\
        -0.263742079412648  -0.775910897404882\\
        -0.215950371766772  -0.646029295711405\\
        nan nan\\
        -0.215950371766772  -0.646029295711405\\
        -0.134988366750973  -0.553456595137895\\
        nan nan\\
        -0.134988366750973  -0.553456595137895\\
        -0.100404332354259  -0.541863757243798\\
        nan nan\\
        -0.0914727486445012 -0.86742639633711\\
        -0.263742079412648  -0.775910897404882\\
        nan nan\\
        -0.21387018658052   -0.183417747023475\\
        -0.159155429745924  -0.11368655416108\\
        nan nan\\
        -0.0648933227040091 -0.506265418397737\\
        -0.21387018658052   -0.183417747023475\\
        nan nan\\
        -0.172493091126236  0.238049321959721\\
        -0.124015306396863  0.441268981545983\\
        nan nan\\
        0.0567101193589632  0.0876342606969456\\
        -0.172493091126236  0.238049321959721\\
        nan nan\\
        -0.124015306396863  0.441268981545983\\
        -0.0310495824599413 0.459126448463071\\
        nan nan\\
        -0.0896264754244692 -0.944423707101474\\
        -0.0914727486445012 -0.86742639633711\\
        nan nan\\
        -0.0914727486445012 -0.86742639633711\\
        0.044209051866784   -0.794564861791276\\
        nan nan\\
        -0.0190545875785075 0.838445177961144\\
        -0.0951765559957349 1.15198634098213\\
        nan nan\\
        -0.159155429745924  -0.11368655416108\\
        -0.159095680854724  -0.112108672780516\\
        nan nan\\
        -0.159095680854724  -0.112108672780516\\
        0.0556297232759701  0.084741168414626\\
        nan nan\\
        -0.0308614706648875 -0.185718565918339\\
        -0.159155429745924  -0.11368655416108\\
        nan nan\\
        -0.100404332354259  -0.541863757243798\\
        -0.0648933227040091 -0.506265418397737\\
        nan nan\\
        0.044209051866784   -0.794564861791276\\
        -0.100404332354259  -0.541863757243798\\
        nan nan\\
        -0.0648933227040091 -0.506265418397737\\
        0.0882362333109876  -0.44578028332902\\
        nan nan\\
        0.108350813013719   -0.806614770941509\\
        0.044209051866784   -0.794564861791276\\
        nan nan\\
        -0.0430358990007747 0.815274527595211\\
        -0.0190545875785075 0.838445177961144\\
        nan nan\\
        0.0273232381859815  0.542995119129644\\
        -0.0430358990007747 0.815274527595211\\
        nan nan\\
        -0.0190545875785075 0.838445177961144\\
        0.143326949085102   0.862630852388236\\
        nan nan\\
        0.0874994180721579  -0.422118322248058\\
        -0.0308614706648875 -0.185718565918339\\
        nan nan\\
        -0.0308614706648875 -0.185718565918339\\
        0.165433977552109   -0.134672052139445\\
        nan nan\\
        -0.0310495824599413 0.459126448463071\\
        -0.00936804600345462    0.474016723134613\\
        nan nan\\
        0.122434290193158   0.142436398127686\\
        -0.0310495824599413 0.459126448463071\\
        nan nan\\
        0.0556297232759701  0.084741168414626\\
        0.0567101193589632  0.0876342606969456\\
        nan nan\\
        0.0567101193589632  0.0876342606969456\\
        0.122434290193158   0.142436398127686\\
        nan nan\\
        0.165433977552109   -0.134672052139445\\
        0.0556297232759701  0.084741168414626\\
        nan nan\\
        0.214526459038132   -0.159060044198718\\
        0.165433977552109   -0.134672052139445\\
        nan nan\\
        0.122434290193158   0.142436398127686\\
        0.238780110032984   0.163862692356583\\
        nan nan\\
        -0.00936804600345462    0.474016723134613\\
        0.0273232381859815  0.542995119129644\\
        nan nan\\
        0.0273232381859815  0.542995119129644\\
        0.26616246972098    0.6757395531845\\
        nan nan\\
        0.177615918437359   0.406173034087198\\
        -0.00936804600345462    0.474016723134613\\
        nan nan\\
        0.0882362333109876  -0.44578028332902\\
        0.0874994180721579  -0.422118322248058\\
        nan nan\\
        0.214691484289995   -0.506535129527655\\
        0.0882362333109876  -0.44578028332902\\
        nan nan\\
        0.0874994180721579  -0.422118322248058\\
        0.214526459038132   -0.159060044198718\\
        nan nan\\
        0.214526459038132   -0.159060044198718\\
        0.33475873242186    -0.141297231128092\\
        nan nan\\
        0.161614397763922   -0.989678567166742\\
        0.108350813013719   -0.806614770941509\\
        nan nan\\
        0.108350813013719   -0.806614770941509\\
        0.198280373960134   -0.725586776490751\\
        nan nan\\
        0.26424528458114    0.233068373020389\\
        0.177615918437359   0.406173034087198\\
        nan nan\\
        0.177615918437359   0.406173034087198\\
        0.33803569734187    0.512266973170212\\
        nan nan\\
        0.143326949085102   0.862630852388236\\
        0.181738997536616   1.00722975483694\\
        nan nan\\
        0.28073000930667    0.725516379605418\\
        0.143326949085102   0.862630852388236\\
        nan nan\\
        0.198280373960134   -0.725586776490751\\
        0.226230951536987   -0.614086983126845\\
        nan nan\\
        0.403916680745107   -0.860405538797207\\
        0.198280373960134   -0.725586776490751\\
        nan nan\\
        0.226230951536987   -0.614086983126845\\
        0.214691484289995   -0.506535129527655\\
        nan nan\\
        0.214691484289995   -0.506535129527655\\
        0.414357509237192   -0.410544462591987\\
        nan nan\\
        0.48087817821161    -0.715785282655109\\
        0.226230951536987   -0.614086983126845\\
        nan nan\\
        0.238780110032984   0.163862692356583\\
        0.26424528458114    0.233068373020389\\
        nan nan\\
        0.306615947603286   0.0982362538739856\\
        0.238780110032984   0.163862692356583\\
        nan nan\\
        0.26424528458114    0.233068373020389\\
        0.430776162059582   0.370490081355674\\
        nan nan\\
        0.26616246972098    0.6757395531845\\
        0.28073000930667    0.725516379605418\\
        nan nan\\
        0.33803569734187    0.512266973170212\\
        0.26616246972098    0.6757395531845\\
        nan nan\\
        0.45126850503285    0.426580517843516\\
        0.33803569734187    0.512266973170212\\
        nan nan\\
        0.28073000930667    0.725516379605418\\
        0.376615913241616   0.769414255721928\\
        nan nan\\
        0.371622236737566   -0.075188397591212\\
        0.306615947603286   0.0982362538739856\\
        nan nan\\
        0.306615947603286   0.0982362538739856\\
        0.525406985367218   0.178646287984726\\
        nan nan\\
        0.33475873242186    -0.141297231128092\\
        0.371622236737566   -0.075188397591212\\
        nan nan\\
        0.428964504565723   -0.390837889210129\\
        0.33475873242186    -0.141297231128092\\
        nan nan\\
        0.371622236737566   -0.075188397591212\\
        0.481063603861803   -0.0572778834581043\\
        nan nan\\
        0.376615913241616   0.769414255721928\\
        0.39258651040245    0.807216563410916\\
        nan nan\\
        0.546323271959346   0.685107624817835\\
        0.376615913241616   0.769414255721928\\
        nan nan\\
        0.408820570999875   -0.903017705148788\\
        0.403916680745107   -0.860405538797207\\
        nan nan\\
        0.403916680745107   -0.860405538797207\\
        0.48087817821161    -0.715785282655109\\
        nan nan\\
        0.48087817821161    -0.715785282655109\\
        0.521067102629676   -0.685804236951739\\
        nan nan\\
        0.430776162059582   0.370490081355674\\
        0.45126850503285    0.426580517843516\\
        nan nan\\
        0.525406985367218   0.178646287984726\\
        0.430776162059582   0.370490081355674\\
        nan nan\\
        0.45126850503285    0.426580517843516\\
        0.605214128751611   0.485270724454618\\
        nan nan\\
        0.584527774522668   0.150498574624188\\
        0.525406985367218   0.178646287984726\\
        nan nan\\
        0.414357509237192   -0.410544462591987\\
        0.428964504565723   -0.390837889210129\\
        nan nan\\
        0.521067102629676   -0.685804236951739\\
        0.414357509237192   -0.410544462591987\\
        nan nan\\
        0.428964504565723   -0.390837889210129\\
        0.454644102860639   -0.386496453990571\\
        nan nan\\
        0.664248899099427   -0.698028891773562\\
        0.521067102629676   -0.685804236951739\\
        nan nan\\
        0.481063603861803   -0.0572778834581043\\
        0.584527774522668   0.150498574624188\\
        nan nan\\
        0.621732458421671   -0.116561798478035\\
        0.481063603861803   -0.0572778834581043\\
        nan nan\\
        0.584527774522668   0.150498574624188\\
        0.691756723241012   0.166326993399737\\
        nan nan\\
        0.454644102860639   -0.386496453990571\\
        0.626272421432131   -0.270936745004901\\
        nan nan\\
        0.690698654608499   -0.520411739931637\\
        0.454644102860639   -0.386496453990571\\
        nan nan\\
        0.605214128751611   0.485270724454618\\
        0.546323271959346   0.685107624817835\\
        nan nan\\
        0.546323271959346   0.685107624817835\\
        0.752461189186665   0.883676484442659\\
        nan nan\\
        0.682113618481032   0.462575335080441\\
        0.605214128751611   0.485270724454618\\
        nan nan\\
        0.626272421432131   -0.270936745004901\\
        0.621732458421671   -0.116561798478035\\
        nan nan\\
        0.621732458421671   -0.116561798478035\\
        0.72076434872764    -0.0522077661461612\\
        nan nan\\
        0.787057686815382   -0.331633323102354\\
        0.626272421432131   -0.270936745004901\\
        nan nan\\
        0.736254530312344   -0.769654471780133\\
        0.664248899099427   -0.698028891773562\\
        nan nan\\
        0.664248899099427   -0.698028891773562\\
        0.690698654608499   -0.520411739931637\\
        nan nan\\
        0.690698654608499   -0.520411739931637\\
        0.791017126612372   -0.439678200599036\\
        nan nan\\
        0.72076434872764    -0.0522077661461612\\
        0.792368172741276   0.050736128505567\\
        nan nan\\
        0.84293218913842    -0.280037847091923\\
        0.72076434872764    -0.0522077661461612\\
        nan nan\\
        0.691756723241012   0.166326993399737\\
        0.72740699448284    0.376509118508443\\
        nan nan\\
        0.792368172741276   0.050736128505567\\
        0.691756723241012   0.166326993399737\\
        nan nan\\
        0.823952187469109   0.0485304397328992\\
        0.792368172741276   0.050736128505567\\
        nan nan\\
        -0.658669774767128  0.792222725986794\\
        -0.697972011583329  0.809577960696475\\
        nan nan\\
        -0.455320784153399  0.811556083501478\\
        -0.658669774767128  0.792222725986794\\
        nan nan\\
        -0.425642260673625  0.893093700851581\\
        -0.455320784153399  0.811556083501478\\
        nan nan\\
        0.740433336749082   -0.797011087024651\\
        0.736254530312344   -0.769654471780133\\
        nan nan\\
        0.736254530312344   -0.769654471780133\\
        0.940531699431113   -0.621416910870604\\
        nan nan\\
        -0.774737149193708  0.356656071970015\\
        -0.972875722149218  0.234844084242587\\
        nan nan\\
        -0.930851492991809  0.558932541923836\\
        -0.76720272031719   0.367001530190964\\
        nan nan\\
        -0.76720272031719   0.367001530190964\\
        -0.774737149193708  0.356656071970015\\
        nan nan\\
        0.0830138248313063  -1.05174159914629\\
        0.161614397763922   -0.989678567166742\\
        nan nan\\
        0.161614397763922   -0.989678567166742\\
        0.315437353116794   -1.03075468829774\\
        nan nan\\
        -1.28725156753303   -0.558946149030192\\
        -1.09784969195506   -0.477522920024766\\
        nan nan\\
        -0.686705221186105  1.10378902406813\\
        -0.706406946505237  0.825938294689405\\
        nan nan\\
        -0.418773085805716  -1.10818307154284\\
        -0.334525226593051  -1.0693397063894\\
        nan nan\\
        1.17844397173393    0.363368211664187\\
        1.03415001589163    0.316709410170596\\
        nan nan\\
        -1.12108918330487   0.0579390349041222\\
        -1.12348166227902   0.0491998630185094\\
        nan nan\\
        -0.538920849504048  1.09310983778629\\
        -0.600683182711125  1.11644645857293\\
        nan nan\\
        -1.07899357716407   -0.761695010625865\\
        -0.987583430699111  -0.700486073240357\\
        nan nan\\
        0.72740699448284    0.376509118508443\\
        0.690119738182144   0.458091721727286\\
        nan nan\\
        1.01666050519501    0.302354208960756\\
        0.72740699448284    0.376509118508443\\
        nan nan\\
        1.03415001589163    0.316709410170596\\
        1.01994997798346    0.303887430494877\\
        nan nan\\
        0.920327873661424   0.599449496576776\\
        1.03415001589163    0.316709410170596\\
        nan nan\\
        1.2554067662016 -0.635194899628361\\
        1.31733878204017    -0.35972910920099\\
        nan nan\\
        -1.1800304926624    1.21316248096882\\
        -1.07659267905335   1.49326921417135\\
        nan nan\\
        -0.834711993043147  1.18617416060279\\
        -0.921952318283572  1.10883703294864\\
        nan nan\\
        -0.334525226593051  -1.0693397063894\\
        -0.310017224558482  -1.0164874485458\\
        nan nan\\
        -0.310017224558482  -1.0164874485458\\
        -0.0896264754244692 -0.944423707101474\\
        nan nan\\
        -0.0896264754244692 -0.944423707101474\\
        -0.0518441028645518 -1.03674243547188\\
        nan nan\\
        -0.14324945203504   -1.14068582751617\\
        -0.334525226593051  -1.0693397063894\\
        nan nan\\
        0.752461189186665   0.883676484442659\\
        0.725750231425377   0.916155002727295\\
        nan nan\\
        0.769130514363615   0.876182921778958\\
        0.752461189186665   0.883676484442659\\
        nan nan\\
        0.659275484057713   1.0355811061834\\
        0.772117334061976   1.19869181027048\\
        nan nan\\
        -1.03234986911979   0.103627927929676\\
        -1.12108918330487   0.0579390349041222\\
        nan nan\\
        -0.972875722149218  0.234844084242587\\
        -1.03234986911979   0.103627927929676\\
        nan nan\\
        -1.12828153815566   0.39780889575508\\
        -0.972875722149218  0.234844084242587\\
        nan nan\\
        -1.12108918330487   0.0579390349041222\\
        -1.30784830363666   0.268042610574644\\
        nan nan\\
        0.787822255094047   -1.27284972995594\\
        0.480478877231389   -1.44088186065003\\
        nan nan\\
        0.918273032419138   0.118894043740083\\
        1.01666050519501    0.302354208960756\\
        nan nan\\
        1.01994997798346    0.303887430494877\\
        1.16293084169496    0.0247599248061254\\
        nan nan\\
        1.01666050519501    0.302354208960756\\
        1.01994997798346    0.303887430494877\\
        nan nan\\
        -0.734510009473354  -0.463813407588147\\
        -0.644093668992599  -0.492494999186795\\
        nan nan\\
        -0.644093668992599  -0.492494999186795\\
        -0.708803542409376  -0.718457895984329\\
        nan nan\\
        -0.987583430699111  -0.700486073240357\\
        -0.965300513909292  -0.638099076690987\\
        nan nan\\
        -0.785184537729028  -0.770098400602772\\
        -0.987583430699111  -0.700486073240357\\
        nan nan\\
        0.181738997536616   1.00722975483694\\
        -0.086167690552444  1.15453362376121\\
        nan nan\\
        0.252595700778988   1.06523767828222\\
        0.181738997536616   1.00722975483694\\
        nan nan\\
        0.925476020377269   -0.986873867789946\\
        0.97203802058286    -0.672225481772341\\
        nan nan\\
        1.09354071766447    -0.913358724802254\\
        0.932951899352088   -0.988503224561622\\
        nan nan\\
        -1.21225421081524   0.880668633539438\\
        -1.4323230283125    0.676652259043378\\
        nan nan\\
        -0.416086158963447  -7.75918424140209\\
        -0.600630788279207  -1.36833671401833\\
        nan nan\\
        -0.410783142791013  -1.17934763270015\\
        -0.178406719944214  -1.70674610426348\\
        nan nan\\
        1.23926452984765    0.902820757434826\\
        1.45353803033439    0.579648572406545\\
        nan nan\\
        -0.0951765559957349 1.15198634098213\\
        -0.103981468606343  1.15366622107505\\
        nan nan\\
        -0.086167690552444  1.15453362376121\\
        -0.0951765559957349 1.15198634098213\\
        nan nan\\
        -0.338253292758137  1.44113522522912\\
        -0.369026958446695  1.51538247891609\\
        nan nan\\
        0.101384568362802   37.9320745740255\\
        0.49524391407823    7.02980145052194\\
        nan nan\\
        0.149913808439185   1.3463351888075\\
        -0.086167690552444  1.15453362376121\\
        nan nan\\
        -1.07927421829362   -0.763715404751802\\
        -0.976864284813017  -1.04801603856022\\
        nan nan\\
        -1.07284792821354   -1.11332604088388\\
        -1.38774286557004   -0.994032385354738\\
        nan nan\\
        1.09633409565626    -1.33298959650409\\
        1.16932596038029    -0.966574260585149\\
        nan nan\\
        0.989032858718966   1.53769280237952\\
        1.13364253765612    1.20285477156822\\
        nan nan\\
        1.02182586526653    1.11734192669902\\
        0.842906936699664   1.21076978842599\\
        nan nan\\
        -1.16584451458947   -0.286312806854115\\
        -1.29239451408992   -0.555739548879581\\
        nan nan\\
        -3.18857083815653   -0.311434354043985\\
        -1.42591730199494   -0.1578093660466\\
        nan nan\\
        0.315437353116794   -1.03075468829774\\
        0.408820570999875   -0.903017705148788\\
        nan nan\\
        0.408820570999875   -0.903017705148788\\
        0.584657969369462   -0.950722473733635\\
        nan nan\\
        0.316609808456968   -1.03407715247966\\
        0.315437353116794   -1.03075468829774\\
        nan nan\\
        0.619864914097669   -1.1080029518421\\
        0.552991241540434   -1.16320888624878\\
        nan nan\\
        -0.293644640675347  1.01512490467425\\
        -0.425642260673625  0.893093700851581\\
        nan nan\\
        -0.425642260673625  0.893093700851581\\
        -0.538920849504048  1.09310983778629\\
        nan nan\\
        -0.538920849504048  1.09310983778629\\
        -0.404328757102355  1.13565201704087\\
        nan nan\\
        1.35421378889742    0.124757824234019\\
        1.19238746037156    0.362843158945096\\
        nan nan\\
        12.3989389932342    -0.566170932981926\\
        2.47804088648504    -0.11881027035584\\
        nan nan\\
        1.38095535329553    0.561364260081205\\
        1.45353803033439    0.579648572406545\\
        nan nan\\
        -0.817297303120731  -1.21173721445454\\
        -0.910473552638481  -1.5455193401592\\
        nan nan\\
        -0.976864284813017  -1.04801603856022\\
        -0.969262655651353  -1.04963267728644\\
        nan nan\\
        -1.11121645172366   -1.2193556150313\\
        -1.07284792821354   -1.11332604088388\\
        nan nan\\
        -1.07284792821354   -1.11332604088388\\
        -0.976864284813017  -1.04801603856022\\
        nan nan\\
        -1.18022614140756   1.2129387743956\\
        -1.1800304926624    1.21316248096882\\
        nan nan\\
        -0.921952318283572  1.10883703294864\\
        -0.997465568087063  0.945471470586933\\
        nan nan\\
        -1.1800304926624    1.21316248096882\\
        -0.921952318283572  1.10883703294864\\
        nan nan\\
        -0.708803542409376  -0.718457895984329\\
        -0.529210441568231  -0.844393190032527\\
        nan nan\\
        -0.529210441568231  -0.844393190032527\\
        -0.567404592081117  -1.00450368824826\\
        nan nan\\
        -0.771883038088076  -0.932198806883359\\
        -0.785184537729028  -0.770098400602772\\
        nan nan\\
        -0.785184537729028  -0.770098400602772\\
        -0.708803542409376  -0.718457895984329\\
        nan nan\\
        1.29247505333208    0.986550735200731\\
        1.23926452984765    0.902820757434826\\
        nan nan\\
        0.973843504188683   1.00400165710065\\
        1.02182586526653    1.11734192669902\\
        nan nan\\
        1.23926452984765    0.902820757434826\\
        1.1421816430126 0.824047797310058\\
        nan nan\\
        1.02182586526653    1.11734192669902\\
        1.12249047374187    1.16480342666886\\
        nan nan\\
        0.0879315639675861  -1.24062721349182\\
        0.282769154778142   -1.26051015585553\\
        nan nan\\
        -0.178406719944214  -1.70674610426348\\
        -0.0735093843216209 -1.37733782618094\\
        nan nan\\
        0.443933664248038   -1.49883124808096\\
        -0.344561229851549  -13.8530112866312\\
        nan nan\\
        -0.414424220545789  -7.78605308357269\\
        -0.178406719944214  -1.70674610426348\\
        nan nan\\
        1.03311736091691    -0.188034514657407\\
        0.823952187469109   0.0485304397328992\\
        nan nan\\
        0.823952187469109   0.0485304397328992\\
        0.918273032419138   0.118894043740083\\
        nan nan\\
        1.16293084169496    0.0247599248061254\\
        1.16963994836437    0.018894688141322\\
        nan nan\\
        0.918273032419138   0.118894043740083\\
        1.16293084169496    0.0247599248061254\\
        nan nan\\
        -1.29239451408992   -0.555739548879581\\
        -1.28725156753303   -0.558946149030192\\
        nan nan\\
        -1.28725156753303   -0.558946149030192\\
        -1.20132732674047   -0.663526142087012\\
        nan nan\\
        -6.30540706855635   -0.256871956136367\\
        -3.18857083815653   -0.311434354043985\\
        nan nan\\
        -3.18857083815653   -0.311434354043985\\
        -1.29239451408992   -0.555739548879581\\
        nan nan\\
        0.567218616742032   1.5503897659316\\
        0.472936297261502   1.193463167617\\
        nan nan\\
        0.161743525679863   1.32986898684251\\
        0.149913808439185   1.3463351888075\\
        nan nan\\
        0.149913808439185   1.3463351888075\\
        0.417299793006262   3.36932010881087\\
        nan nan\\
        1.16932596038029    -0.966574260585149\\
        1.09354071766447    -0.913358724802254\\
        nan nan\\
        1.28639607242796    -0.675689321498304\\
        2.24523632830554    -0.862713412051969\\
        nan nan\\
        1.09354071766447    -0.913358724802254\\
        1.12484416037873    -0.827829240637068\\
        nan nan\\
        1.39105307958114    -1.07451976213826\\
        1.16932596038029    -0.966574260585149\\
        nan nan\\
        -0.697972011583329  0.809577960696475\\
        -0.887535044836067  0.630576360452494\\
        nan nan\\
        -0.706406946505237  0.825938294689405\\
        -0.697972011583329  0.809577960696475\\
        nan nan\\
        -0.997465568087063  0.945471470586933\\
        -0.706406946505237  0.825938294689405\\
        nan nan\\
        -1.02893790124446   0.930802232678854\\
        -0.997465568087063  0.945471470586933\\
        nan nan\\
        -0.0518441028645518 -1.03674243547188\\
        0.0830138248313063  -1.05174159914629\\
        nan nan\\
        0.0830138248313063  -1.05174159914629\\
        0.0879315639675861  -1.24062721349182\\
        nan nan\\
        -0.0735093843216209 -1.37733782618094\\
        -0.14324945203504   -1.14068582751617\\
        nan nan\\
        -0.14324945203504   -1.14068582751617\\
        -0.0518441028645518 -1.03674243547188\\
        nan nan\\
        0.0879315639675861  -1.24062721349182\\
        -0.0735093843216209 -1.37733782618094\\
        nan nan\\
        0.690119738182144   0.458091721727286\\
        0.682113618481032   0.462575335080441\\
        nan nan\\
        0.682113618481032   0.462575335080441\\
        0.769130514363615   0.876182921778958\\
        nan nan\\
        0.966882197241738   0.67644864245135\\
        0.920327873661424   0.599449496576776\\
        nan nan\\
        0.920327873661424   0.599449496576776\\
        0.690119738182144   0.458091721727286\\
        nan nan\\
        0.769130514363615   0.876182921778958\\
        0.782961075021997   0.873347662283815\\
        nan nan\\
        -1.12348166227902   0.0491998630185094\\
        -0.999855832844807  -0.249725095901207\\
        nan nan\\
        -1.03043782470815   -0.264421027196278\\
        -1.16584451458947   -0.286312806854115\\
        nan nan\\
        -1.42591730199494   -0.1578093660466\\
        -1.12348166227902   0.0491998630185094\\
        nan nan\\
        -1.16584451458947   -0.286312806854115\\
        -1.42591730199494   -0.1578093660466\\
        nan nan\\
        -0.600683182711125  1.11644645857293\\
        -0.686705221186105  1.10378902406813\\
        nan nan\\
        -0.686705221186105  1.10378902406813\\
        -0.775278845285051  1.18316297739796\\
        nan nan\\
        -0.369026958446695  1.51538247891609\\
        -0.600683182711125  1.11644645857293\\
        nan nan\\
        -0.431679715205097  1.84802965701266\\
        -0.369026958446695  1.51538247891609\\
        nan nan\\
        1.02472945624948    -0.209471235892249\\
        1.03311736091691    -0.188034514657407\\
        nan nan\\
        1.31733878204017    -0.35972910920099\\
        1.08864180245012    -0.392845845348821\\
        nan nan\\
        1.45866190520175    -0.259944262101432\\
        1.31733878204017    -0.35972910920099\\
        nan nan\\
        1.03311736091691    -0.188034514657407\\
        1.11160841372664    -0.136554204718297\\
        nan nan\\
        -0.567404592081117  -1.00450368824826\\
        -0.548397649299102  -1.0477005492209\\
        nan nan\\
        -0.687723677966136  -1.19170208069405\\
        -0.817297303120731  -1.21173721445454\\
        nan nan\\
        -0.969262655651353  -1.04963267728644\\
        -0.771883038088076  -0.932198806883359\\
        nan nan\\
        -0.817297303120731  -1.21173721445454\\
        -0.969262655651353  -1.04963267728644\\
        nan nan\\
        -0.771883038088076  -0.932198806883359\\
        -0.567404592081117  -1.00450368824826\\
        nan nan\\
        0.919953809822651   -0.986285000075236\\
        0.925476020377269   -0.986873867789946\\
        nan nan\\
        0.932951899352088   -0.988503224561622\\
        1.09633409565626    -1.33298959650409\\
        nan nan\\
        1.0784077652646 -1.49312534594536\\
        0.787822255094047   -1.27284972995594\\
        nan nan\\
        0.787822255094047   -1.27284972995594\\
        0.75691150287446    -1.12842431923253\\
        nan nan\\
        0.925476020377269   -0.986873867789946\\
        0.932951899352088   -0.988503224561622\\
        nan nan\\
        1.09633409565626    -1.33298959650409\\
        1.10649371129173    -1.35995131498994\\
        nan nan\\
        -1.04540549792174   0.558280552012532\\
        -1.12828153815566   0.39780889575508\\
        nan nan\\
        -1.3203068091275    0.600789386394249\\
        -1.06593248916546   0.576499657335689\\
        nan nan\\
        -1.12828153815566   0.39780889575508\\
        -1.27635611819477   0.309653949804164\\
        nan nan\\
        1.12249047374187    1.16480342666886\\
        1.13364253765612    1.20285477156822\\
        nan nan\\
        1.29247505333208    0.986550735200731\\
        1.12249047374187    1.16480342666886\\
        nan nan\\
        -0.999855832844807  -0.249725095901207\\
        -0.997863036064629  -0.250164169758082\\
        nan nan\\
        -0.997863036064629  -0.250164169758082\\
        -0.943870644260961  -0.315610541358847\\
        nan nan\\
        -1.09784969195506   -0.477522920024766\\
        -1.03043782470815   -0.264421027196278\\
        nan nan\\
        -0.998028189415063  -0.545547107073188\\
        -1.09784969195506   -0.477522920024766\\
        nan nan\\
        -1.03043782470815   -0.264421027196278\\
        -0.999855832844807  -0.249725095901207\\
        nan nan\\
        -0.910473552638481  -1.5455193401592\\
        -0.416086158963447  -7.75918424140209\\
        nan nan\\
        -0.416086158963447  -7.75918424140209\\
        -0.414424220545789  -7.78605308357269\\
        nan nan\\
        -1.11121645172366   -1.2193556150313\\
        -0.910473552638481  -1.5455193401592\\
        nan nan\\
        -0.414424220545789  -7.78605308357269\\
        -0.344561229851549  -13.8530112866312\\
        nan nan\\
        0.940531699431113   -0.621416910870604\\
        0.962846467307168   -0.558940738670409\\
        nan nan\\
        0.97203802058286    -0.672225481772341\\
        0.940531699431113   -0.621416910870604\\
        nan nan\\
        1.06859280629913    -0.502842376895764\\
        1.2554067662016 -0.635194899628361\\
        nan nan\\
        1.2554067662016 -0.635194899628361\\
        1.28639607242796    -0.675689321498304\\
        nan nan\\
        1.12484416037873    -0.827829240637068\\
        0.97203802058286    -0.672225481772341\\
        nan nan\\
        1.28639607242796    -0.675689321498304\\
        1.12484416037873    -0.827829240637068\\
        nan nan\\
        -0.775278845285051  1.18316297739796\\
        -0.834711993043147  1.18617416060279\\
        nan nan\\
        -0.834711993043147  1.18617416060279\\
        -1.07659267905335   1.49326921417135\\
        nan nan\\
        0.101384568362802   37.9320745740255\\
        -0.431679715205097  1.84802965701266\\
        nan nan\\
        -0.431679715205097  1.84802965701266\\
        -0.775278845285051  1.18316297739796\\
        nan nan\\
        1.02211792756   0.682726405448955\\
        0.966882197241738   0.67644864245135\\
        nan nan\\
        0.782961075021997   0.873347662283815\\
        0.973843504188683   1.00400165710065\\
        nan nan\\
        1.1421816430126 0.824047797310058\\
        1.102090082196  0.723088232068996\\
        nan nan\\
        0.973843504188683   1.00400165710065\\
        1.1421816430126 0.824047797310058\\
        nan nan\\
        0.966882197241738   0.67644864245135\\
        0.782961075021997   0.873347662283815\\
        nan nan\\
        -1.30784830363666   0.268042610574644\\
        -6.30540706855635   -0.256871956136367\\
        nan nan\\
        -1.4323230283125    0.676652259043378\\
        -1.3203068091275    0.600789386394249\\
        nan nan\\
        -1.27635611819477   0.309653949804164\\
        -1.30784830363666   0.268042610574644\\
        nan nan\\
        -22.1705558085741   -0.627179321009942\\
        -1.4323230283125    0.676652259043378\\
        nan nan\\
        -6.30540706855635   -0.256871956136367\\
        -22.1705558085741   -0.627179321009942\\
        nan nan\\
        -1.3203068091275    0.600789386394249\\
        -1.27635611819477   0.309653949804164\\
        nan nan\\
        0.282769154778142   -1.26051015585553\\
        0.316609808456968   -1.03407715247966\\
        nan nan\\
        0.480478877231389   -1.44088186065003\\
        0.443933664248038   -1.49883124808096\\
        nan nan\\
        0.552991241540434   -1.16320888624878\\
        0.480478877231389   -1.44088186065003\\
        nan nan\\
        0.316609808456968   -1.03407715247966\\
        0.552991241540434   -1.16320888624878\\
        nan nan\\
        0.443933664248038   -1.49883124808096\\
        0.282769154778142   -1.26051015585553\\
        nan nan\\
        1.16963994836437    0.018894688141322\\
        1.35421378889742    0.124757824234019\\
        nan nan\\
        2.47804088648504    -0.11881027035584\\
        1.45866190520175    -0.259944262101432\\
        nan nan\\
        1.35421378889742    0.124757824234019\\
        2.47804088648504    -0.11881027035584\\
        nan nan\\
        1.11160841372664    -0.136554204718297\\
        1.16963994836437    0.018894688141322\\
        nan nan\\
        1.45866190520175    -0.259944262101432\\
        1.11160841372664    -0.136554204718297\\
        nan nan\\
        -0.943870644260961  -0.315610541358847\\
        -0.771105535493094  -0.422837336818522\\
        nan nan\\
        -0.771105535493094  -0.422837336818522\\
        -0.734510009473354  -0.463813407588147\\
        nan nan\\
        -0.965300513909292  -0.638099076690987\\
        -0.998028189415063  -0.545547107073188\\
        nan nan\\
        -0.734510009473354  -0.463813407588147\\
        -0.965300513909292  -0.638099076690987\\
        nan nan\\
        -0.998028189415063  -0.545547107073188\\
        -0.943870644260961  -0.315610541358847\\
        nan nan\\
        0.430333306185013   1.05309557721701\\
        0.252595700778988   1.06523767828222\\
        nan nan\\
        0.472936297261502   1.193463167617\\
        0.484509403844981   1.08901665480915\\
        nan nan\\
        0.252595700778988   1.06523767828222\\
        0.161743525679863   1.32986898684251\\
        nan nan\\
        0.161743525679863   1.32986898684251\\
        0.472936297261502   1.193463167617\\
        nan nan\\
        0.584657969369462   -0.950722473733635\\
        0.740433336749082   -0.797011087024651\\
        nan nan\\
        0.740433336749082   -0.797011087024651\\
        0.919953809822651   -0.986285000075236\\
        nan nan\\
        0.75691150287446    -1.12842431923253\\
        0.619864914097669   -1.1080029518421\\
        nan nan\\
        0.619864914097669   -1.1080029518421\\
        0.584657969369462   -0.950722473733635\\
        nan nan\\
        0.919953809822651   -0.986285000075236\\
        0.75691150287446    -1.12842431923253\\
        nan nan\\
        -1.36482587425159   1.10706078765433\\
        -1.18022614140756   1.2129387743956\\
        nan nan\\
        -1.14355285336169   0.86940499521273\\
        -1.21225421081524   0.880668633539438\\
        nan nan\\
        -1.21225421081524   0.880668633539438\\
        -1.36482587425159   1.10706078765433\\
        nan nan\\
        -1.18022614140756   1.2129387743956\\
        -1.02893790124446   0.930802232678854\\
        nan nan\\
        -1.02893790124446   0.930802232678854\\
        -1.03291399217261   0.927227447828903\\
        nan nan\\
        -0.548397649299102  -1.0477005492209\\
        -0.418773085805716  -1.10818307154284\\
        nan nan\\
        -0.600630788279207  -1.36833671401833\\
        -0.687723677966136  -1.19170208069405\\
        nan nan\\
        -0.418773085805716  -1.10818307154284\\
        -0.410783142791013  -1.17934763270015\\
        nan nan\\
        -0.410783142791013  -1.17934763270015\\
        -0.600630788279207  -1.36833671401833\\
        nan nan\\
        -0.687723677966136  -1.19170208069405\\
        -0.548397649299102  -1.0477005492209\\
        nan nan\\
        1.19238746037156    0.362843158945096\\
        1.17844397173393    0.363368211664187\\
        nan nan\\
        1.17844397173393    0.363368211664187\\
        1.02211792756   0.682726405448955\\
        nan nan\\
        1.102090082196  0.723088232068996\\
        1.38095535329553    0.561364260081205\\
        nan nan\\
        1.38095535329553    0.561364260081205\\
        1.19238746037156    0.362843158945096\\
        nan nan\\
        1.02211792756   0.682726405448955\\
        1.102090082196  0.723088232068996\\
        nan nan\\
        -0.267056173444888  1.01944097960876\\
        -0.293644640675347  1.01512490467425\\
        nan nan\\
        -0.103981468606343  1.15366622107505\\
        -0.267056173444888  1.01944097960876\\
        nan nan\\
        -0.404328757102355  1.13565201704087\\
        -0.338253292758137  1.44113522522912\\
        nan nan\\
        -0.338253292758137  1.44113522522912\\
        -0.103981468606343  1.15366622107505\\
        nan nan\\
        -0.293644640675347  1.01512490467425\\
        -0.404328757102355  1.13565201704087\\
        nan nan\\
        0.791017126612372   -0.439678200599036\\
        0.787057686815382   -0.331633323102354\\
        nan nan\\
        0.787057686815382   -0.331633323102354\\
        0.84293218913842    -0.280037847091923\\
        nan nan\\
        0.962846467307168   -0.558940738670409\\
        0.791017126612372   -0.439678200599036\\
        nan nan\\
        0.84293218913842    -0.280037847091923\\
        1.02472945624948    -0.209471235892249\\
        nan nan\\
        1.08864180245012    -0.392845845348821\\
        1.06859280629913    -0.502842376895764\\
        nan nan\\
        1.02472945624948    -0.209471235892249\\
        1.08864180245012    -0.392845845348821\\
        nan nan\\
        1.06859280629913    -0.502842376895764\\
        0.962846467307168   -0.558940738670409\\
        nan nan\\
        -1.20132732674047   -0.663526142087012\\
        -1.07899357716407   -0.761695010625865\\
        nan nan\\
        -1.07899357716407   -0.761695010625865\\
        -1.07927421829362   -0.763715404751802\\
        nan nan\\
        -1.38774286557004   -0.994032385354738\\
        -1.57707742189293   -1.01782991249461\\
        nan nan\\
        -1.07927421829362   -0.763715404751802\\
        -1.38774286557004   -0.994032385354738\\
        nan nan\\
        -1.57707742189293   -1.01782991249461\\
        -1.20132732674047   -0.663526142087012\\
        nan nan\\
        0.39258651040245    0.807216563410916\\
        0.430333306185013   1.05309557721701\\
        nan nan\\
        0.725750231425377   0.916155002727295\\
        0.39258651040245    0.807216563410916\\
        nan nan\\
        0.484509403844981   1.08901665480915\\
        0.659275484057713   1.0355811061834\\
        nan nan\\
        0.659275484057713   1.0355811061834\\
        0.725750231425377   0.916155002727295\\
        nan nan\\
        0.430333306185013   1.05309557721701\\
        0.484509403844981   1.08901665480915\\
        nan nan\\
        2.24523632830554    -0.862713412051969\\
        12.3989389932342    -0.566170932981926\\
        nan nan\\
        1.10649371129173    -1.35995131498994\\
        1.39105307958114    -1.07451976213826\\
        nan nan\\
        1.39105307958114    -1.07451976213826\\
        2.24523632830554    -0.862713412051969\\
        nan nan\\
        1.0784077652646 -1.49312534594536\\
        1.10649371129173    -1.35995131498994\\
        nan nan\\
        -0.887535044836067  0.630576360452494\\
        -0.930851492991809  0.558932541923836\\
        nan nan\\
        -0.930851492991809  0.558932541923836\\
        -1.04540549792174   0.558280552012532\\
        nan nan\\
        -1.06593248916546   0.576499657335689\\
        -1.14355285336169   0.86940499521273\\
        nan nan\\
        -1.03291399217261   0.927227447828903\\
        -0.887535044836067  0.630576360452494\\
        nan nan\\
        -1.04540549792174   0.558280552012532\\
        -1.06593248916546   0.576499657335689\\
        nan nan\\
        -1.14355285336169   0.86940499521273\\
        -1.03291399217261   0.927227447828903\\
        nan nan\\
        0.772117334061976   1.19869181027048\\
        0.567218616742032   1.5503897659316\\
        nan nan\\
        0.49524391407823    7.02980145052194\\
        0.989032858718966   1.53769280237952\\
        nan nan\\
        0.842906936699664   1.21076978842599\\
        0.772117334061976   1.19869181027048\\
        nan nan\\
        0.417299793006262   3.36932010881087\\
        0.49524391407823    7.02980145052194\\
        nan nan\\
        0.989032858718966   1.53769280237952\\
        0.842906936699664   1.21076978842599\\
        nan nan\\
        0.567218616742032   1.5503897659316\\
        0.417299793006262   3.36932010881087\\
        nan nan\\
        -1.36482587425159   1.10706078765433\\
        -6.90893380229811   2.33564225816169\\
        nan nan\\
        1.29247505333208    0.986550735200731\\
        6.81635642894792    1.59102585148168\\
        nan nan\\
        1.0784077652646 -1.49312534594536\\
        1.88117159420423    -7.20022125705978\\
        nan nan\\
        0.101384568362802   37.9320745740255\\
        -0.00218640337054492    79.7923687046919\\
        nan nan\\
        -1.11121645172366   -1.2193556150313\\
        -5.99632170856569   -3.88217730942823\\
        nan nan\\
        -22.1705558085741   -0.627179321009942\\
        -48.2512871517615   -1.50385169864075\\
        nan nan\\
        1.45353803033439    0.579648572406545\\
        6.93990947164607    0.891335170583727\\
        nan nan\\
        -1.57707742189293   -1.01782991249461\\
        -7.22959929174912   -2.27701430697005\\
        nan nan\\
        1.13364253765612    1.20285477156822\\
        5.96392306087825    4.00410768108496\\
        nan nan\\
        -0.344561229851549  -13.8530112866312\\
        -0.555574324638125  -31.6255747735885\\
        nan nan\\
        -1.07659267905335   1.49326921417135\\
        -1.7631262984429    7.21661653588958\\
        nan nan\\
        12.3989389932342    -0.566170932981926\\
        28.7387155693164    -0.692178091703064\\
        nan nan\\
        };
        \addplot[only marks, mark=o, mark options={}, mark size=1.0000pt, draw=green, forget plot] table[row sep=crcr]{%
        x	y\\
        -1.12348166227902	0.0491998630185094\\
        -0.100404332354259	-0.541863757243798\\
        0.0882362333109876	-0.44578028332902\\
        0.428964504565723	-0.390837889210129\\
        1.02472945624948	-0.209471235892249\\
        1.28639607242796	-0.675689321498304\\
        1.39105307958114	-1.07451976213826\\
        -1.36482587425159	1.10706078765433\\
        -0.34408917828548	0.517087935158605\\
        -0.999855832844807	-0.249725095901207\\
        -0.0735093843216209	-1.37733782618094\\
        1.03311736091691	-0.188034514657407\\
        0.414357509237192	-0.410544462591987\\
        0.214691484289995	-0.506535129527655\\
        -0.418773085805716	-1.10818307154284\\
        -0.548397649299102	-1.0477005492209\\
        0.752461189186665	0.883676484442659\\
        -1.04540549792174	0.558280552012532\\
        -0.930851492991809	0.558932541923836\\
        -0.746859639889978	0.368237665492292\\
        -0.76720272031719	0.367001530190964\\
        -0.266754682444247	0.522514858917008\\
        -0.321060550007096	0.532949851271002\\
        -1.12108918330487	0.0579390349041222\\
        -1.30784830363666	0.268042610574644\\
        -0.969262655651353	-1.04963267728644\\
        -0.976864284813017	-1.04801603856022\\
        0.932951899352088	-0.988503224561622\\
        0.919953809822651	-0.986285000075236\\
        0.925476020377269	-0.986873867789946\\
        1.10649371129173	-1.35995131498994\\
        1.09633409565626	-1.33298959650409\\
        1.38095535329553	0.561364260081205\\
        1.35421378889742	0.124757824234019\\
        0.782961075021997	0.873347662283815\\
        0.769130514363615	0.876182921778958\\
        0.690119738182144	0.458091721727286\\
        0.682113618481032	0.462575335080441\\
        0.605214128751611	0.485270724454618\\
        -0.997863036064629	-0.250164169758082\\
        -0.518624689313333	-0.4160225186781\\
        -0.103981468606343	1.15366622107505\\
        -0.746198957789121	0.368984088712429\\
        0.725750231425377	0.916155002727295\\
        0.659275484057713	1.0355811061834\\
        0.149913808439185	1.3463351888075\\
        -0.124015306396863	0.441268981545982\\
        -0.774737149193708	0.356656071970015\\
        -0.537329829184063	-0.502036410986965\\
        -0.558184216013482	-0.471433575300308\\
        -0.166943575380646	-0.100527135810672\\
        -0.159155429745924	-0.11368655416108\\
        -0.159095680854724	-0.112108672780516\\
        0.484509403844981	1.08901665480915\\
        -0.0951765559957349	1.15198634098213\\
        -0.0861676905524441	1.15453362376121\\
        -0.00936804600345462	0.474016723134613\\
        -0.0310495824599412	0.459126448463071\\
        -1.07927421829362	-0.763715404751802\\
        -1.07899357716407	-0.761695010625865\\
        -1.38774286557004	-0.994032385354738\\
        -0.644093668992599	-0.492494999186795\\
        -0.658669774767128	0.792222725986794\\
        -0.697972011583329	0.809577960696475\\
        -0.706406946505237	0.825938294689405\\
        };
        \draw[draw=black, line width=0.5mm] (axis cs:-1.4,-1.4) rectangle (axis cs:1.4,1.4);
        \end{axis}

        \end{tikzpicture}
\begin{tikzpicture}
        \begin{axis}[%
        width=1.8in,
        height=1.8in,
        scale only axis,
        unbounded coords=jump,
        xmin=-1.4,
        xmax=1.4,
        ymin=-1.4,
        ymax=1.4,
        axis line style={draw=none},
        ticks=none,
        ]
        \draw[fill=white!80!black, draw=black] (0, 0) circle (1);
        \draw[fill=white!60!black, draw=black] (0, 0) circle (0.95);
        \addplot [only marks, mark=o, mark options={}, mark size=1.0000pt, draw=blue, forget plot]
          table[row sep=crcr]{%
        -0.942333984375	-0.0440278412843571\\
        -0.8679931640625	0.157404867144236\\
        -0.784423828125	-0.254564852918763\\
        -0.727685546875	0.590997307321038\\
        -0.7008544921875	0.14943860183915\\
        -0.69111328125	-0.274196006706295\\
        -0.635400390625	0.562261850327694\\
        -0.6229248046875	-0.00220494843265784\\
        -0.584814453125	-0.707788446883097\\
        -0.528076171875	0.414316923233247\\
        -0.5231201171875	0.628268048569832\\
        -0.4496337890625	-0.203637656861251\\
        -0.4116943359375	0.208332063201748\\
        -0.3751220703125	-0.637230097038053\\
        -0.370166015625	-0.0727632982777018\\
        -0.328466796875	-0.533099629121577\\
        -0.3240234375	0.0313671696387747\\
        -0.3040283203125	0.310186455316771\\
        -0.270361328125	0.874653254077122\\
        -0.2226806640625	0.733536554387034\\
        -0.212255859375	-0.374912360920592\\
        -0.1174072265625	0.0985114057816388\\
        -0.10322265625	0.662978204541991\\
        -0.0890380859375	-0.742498602855256\\
        -0.0692138671875	-0.308906162678453\\
        -0.0225585937499999	0.243042219173907\\
        0.0140136718749999	-0.934400243865264\\
        0.0543457031250001	-0.0888380836254636\\
        0.0668212890625	-0.653304882385815\\
        0.0833984375000001	0.711202560585277\\
        0.0907470703125	-0.228816745414825\\
        0.13330078125	0.318579484834629\\
        0.1953369140625	-0.0182797337804197\\
        0.1997802734375	0.501803586851598\\
        0.236865234375	-0.299375095259869\\
        0.2565185546875	-0.86384189402022\\
        0.2742919921875	0.389137834679673\\
        0.348291015625	-0.723863232230859\\
        0.39033203125	-0.618594726413656\\
        0.419384765625	0.213310979017426\\
        0.439208984375	0.607072092668801\\
        0.4670654296875	0.0835746583346033\\
        0.5126953125	-0.195244627343393\\
        0.5624267578125	0.28386932886247\\
        0.5723388671875	-0.548036376568613\\
        0.601904296875	0.0164304221917393\\
        0.6536865234375	-0.404643601077072\\
        0.735205078125	-0.188700909414215\\
        0.82646484375	-0.139765279682975\\
        0.8526123046875	0.234649189656049\\
        -1.140234375	-0.426977594878829\\
        -0.5564453125	0.978783721993598\\
        1.1443359375	0.176040237768633\\
        -0.7150390625	-1.3334247828075\\
        0.9337890625	-0.771376314586191\\
        -1.3029296875	1.31422039323274\\
        1.35693359375	0.811065386374028\\
        -0.99462890625	0.363389727175736\\
        0.18115234375	-1.1460752934004\\
        -1.09033203125	-0.543057460752934\\
        0.62685546875	1.23526901386984\\
        1.12451171875	-1.0871818320378\\
        -0.83330078125	0.998414875781131\\
        -0.24951171875	-1.22161255906112\\
        1.04111328125	0.49525986892242\\
        -1.32685546875	0.0612406645328458\\
        -0.47646484375	1.19045877152873\\
        1.24072265625	-0.452156683432404\\
        -0.88115234375	-0.855448864502362\\
        0.744091796875	-1.38933089468069\\
        -1.213720703125	0.696265813138241\\
        1.197998046875	1.37780826093583\\
        0.905419921875	0.440634049687548\\
        -1.249267578125	-1.16101204084743\\
        1.347021484375	-0.47605547934766\\
        -1.020947265625	1.21008992531626\\
        -0.170556640625	-1.00993750952599\\
        0.857568359375	1.07565919829294\\
        -1.100244140625	0.262673372961439\\
        0.666162109375	-1.24679164761469\\
        1.051025390625	0.128242645938119\\
        -0.808349609375	-0.643773814967231\\
        0.121337890625	1.13455265965554\\
        0.979931640625	-0.77820454199055\\
        -1.396240234375	0.893146369963928\\
        -0.488427734375	-1.32688106487832\\
        1.277978515625	0.758715642940608\\
        -0.063232421875	1.36173347558807\\
        -1.173388671875	-0.960717370319565\\
        1.164501953125	-1.09514809734288\\
        0.962158203125	1.27595386882081\\
        -1.2904541015625	-0.356419245033786\\
        0.4923583984375	-1.03625463598029\\
        -0.4318603515625	1.04934207183864\\
        1.3837646484375	0.338779657572525\\
        -0.9677978515625	-1.26286643296245\\
        -1.0635009765625	1.10482141949906\\
        -0.6765869140625	-0.838662805466646\\
        1.1062255859375	0.97039069247574\\
        0.1601318359375	-1.3520601534319\\
        1.0105224609375	0.0229741401209167\\
        -1.3410400390625	-0.749042320784433\\
        0.3597412109375	1.30582736371488\\
        1.2675537109375	-0.883473047807753\\
        -0.9178955078125	0.792430015749631\\
        -0.0100830078125	-1.15105420921607\\
        0.7719482421875	0.657999288726312\\
        -1.1858642578125	-0.144744195498654\\
        -0.5979736328125	1.26101712137377\\
        1.2176513671875	-0.292831377330692\\
        -0.7565673828125	-1.06484783823604\\
        0.8881591796875	-1.19927856525936\\
        -1.2337158203125	0.486866839404562\\
        1.3174560546875	1.17182340090433\\
        -1.0341064453125	-0.460549712950262\\
        -1.1369873046875	-1.36699690087893\\
        1.0778564453125	-0.68204033937916\\
        -0.8143310546875	1.37282934512015\\
        0.9985595703125	0.869674338261444\\
        -1.3694091796875	0.466382157191485\\
        0.4134033203125	-1.18078544937255\\
        1.2925048828125	-0.0822943656962862\\
        -0.9278076171875	-0.485586546766245\\
        0.3135986328125	1.20055885789768\\
        0.7046142578125	-0.988741553624956\\
        -1.1547607421875	1.05588578976782\\
        -0.5586669921875	-1.25632271503328\\
        1.1585205078125	0.552730782909109\\
        -0.3159912109375	1.15574861555657\\
        0.9254150390625	-0.394685769445715\\
        -1.2948974609375	-0.797977950515673\\
        0.5207275390625	0.888167454148249\\
        1.3711181640625	-1.30113295737438\\
        -0.9968505859375	0.75373672712493\\
        0.8119384765625	1.34309810496367\\%
        -1.12348166227902   0.0491998630185094\\
        -0.100404332354259  -0.541863757243798\\
        0.0882362333109876  -0.44578028332902\\
        0.428964504565723   -0.390837889210129\\
        1.02472945624948    -0.209471235892249\\
        1.28639607242796    -0.675689321498304\\
        1.39105307958114    -1.07451976213826\\
        -1.36482587425159   1.10706078765433\\
        -0.34408917828548   0.517087935158605\\
        -0.999855832844807  -0.249725095901207\\
        -0.0735093843216209 -1.37733782618094\\
        1.03311736091691    -0.188034514657407\\
        0.414357509237192   -0.410544462591987\\
        0.214691484289995   -0.506535129527655\\
        -0.418773085805716  -1.10818307154284\\
        -0.548397649299102  -1.0477005492209\\
        0.752461189186665   0.883676484442659\\
        -1.04540549792174   0.558280552012532\\
        -0.930851492991809  0.558932541923836\\
        -0.746859639889978  0.368237665492292\\
        -0.76720272031719   0.367001530190964\\
        -0.266754682444247  0.522514858917008\\
        -0.321060550007096  0.532949851271002\\
        -1.12108918330487   0.0579390349041222\\
        -1.30784830363666   0.268042610574644\\
        -0.969262655651353  -1.04963267728644\\
        -0.976864284813017  -1.04801603856022\\
        0.932951899352088   -0.988503224561622\\
        0.919953809822651   -0.986285000075236\\
        0.925476020377269   -0.986873867789946\\
        1.10649371129173    -1.35995131498994\\
        1.09633409565626    -1.33298959650409\\
        1.38095535329553    0.561364260081205\\
        1.35421378889742    0.124757824234019\\
        0.782961075021997   0.873347662283815\\
        0.769130514363615   0.876182921778958\\
        0.690119738182144   0.458091721727286\\
        0.682113618481032   0.462575335080441\\
        0.605214128751611   0.485270724454618\\
        -0.997863036064629  -0.250164169758082\\
        -0.518624689313333  -0.4160225186781\\
        -0.103981468606343  1.15366622107505\\
        -0.746198957789121  0.368984088712429\\
        0.725750231425377   0.916155002727295\\
        0.659275484057713   1.0355811061834\\
        0.149913808439185   1.3463351888075\\
        -0.124015306396863  0.441268981545982\\
        -0.774737149193708  0.356656071970015\\
        -0.537329829184063  -0.502036410986965\\
        -0.558184216013482  -0.471433575300308\\
        -0.166943575380646  -0.100527135810672\\
        -0.159155429745924  -0.11368655416108\\
        -0.159095680854724  -0.112108672780516\\
        0.484509403844981   1.08901665480915\\
        -0.0951765559957349 1.15198634098213\\
        -0.0861676905524441 1.15453362376121\\
        -0.00936804600345462    0.474016723134613\\
        -0.0310495824599412 0.459126448463071\\
        -1.07927421829362   -0.763715404751802\\
        -1.07899357716407   -0.761695010625865\\
        -1.38774286557004   -0.994032385354738\\
        -0.644093668992599  -0.492494999186795\\
        -0.658669774767128  0.792222725986794\\
        -0.697972011583329  0.809577960696475\\
        -0.706406946505237  0.825938294689405\\
        };
        \addplot [only marks, mark=o, mark options={}, mark size=1.0000pt, draw=red, forget plot]
          table[row sep=crcr]{%
        x   y\\
        -0.3951171875   -0.905807041609511\\%%
        -0.1936279296875    -0.939379159680943\\%%
        -0.1427001953125    0.945211603922166\\%%
        0.0418701171875 0.990021846263272\\%%
        0.29462890625   0.922877610120408\\%%
        0.543798828125  0.817609104303206\\%%
        0.5482421875    -0.830269775948788\\%%
        0.6786376953125 0.677630442513844\\%%
        0.7958740234375 -0.581323985164863\\%%
        };
        \addplot[only marks, mark=o, mark options={}, mark size=1.0000pt, draw=green, forget plot] table[row sep=crcr]{%
        x   y\\
        -0.379830889252538  -0.87076316847328\\%%
        -0.191785337441385  -0.93043988754916\\%%
        -0.141816045506152  0.939355209298909\\%%
        0.0401416256084877  0.949151542111958\\%%
        0.288921375763012   0.904999689849233\\%%
        0.526111628250021   0.791016153197968\\%%
        0.523475763014699   -0.79276296932701\\%%
        0.672250142983226   0.671252370766042\\%%
        0.767148400905589   -0.560342155283713\\%%
        };
        \draw[draw=black, line width=0.5mm] (axis cs:-1.4,-1.4) rectangle (axis cs:1.4,1.4);
        \end{axis}

        \end{tikzpicture}
\begin{tikzpicture}
        \begin{axis}[%
        width=1.8in,
        height=1.8in,
        scale only axis,
        unbounded coords=jump,
        xmin=-1.4,
        xmax=1.4,
        ymin=-1.4,
        ymax=1.4,
        axis line style={draw=none},
        ticks=none,
        ]
        \draw[fill=white!80!black, draw=black] (0, 0) circle (1);
        \addplot [only marks, mark=o, mark options={}, mark size=1.0000pt, draw=blue, forget plot]
          table[row sep=crcr]{%
        x   y\\
        -0.942333984375 -0.0440278412843571\\
        -0.8679931640625    0.157404867144236\\
        -0.784423828125 -0.254564852918763\\
        -0.727685546875 0.590997307321038\\
        -0.7008544921875    0.14943860183915\\
        -0.69111328125  -0.274196006706295\\
        -0.644093668992599  -0.492494999186795\\
        -0.635400390625 0.562261850327694\\
        -0.6229248046875    -0.00220494843265784\\
        -0.584814453125 -0.707788446883097\\
        -0.528076171875 0.414316923233247\\
        -0.5231201171875    0.628268048569832\\
        -0.4496337890625    -0.203637656861251\\
        -0.4116943359375    0.208332063201748\\
        -0.379830889252538  -0.87076316847328\\
        -0.3751220703125    -0.637230097038053\\
        -0.370166015625 -0.0727632982777018\\
        -0.328466796875 -0.533099629121577\\
        -0.3240234375   0.0313671696387747\\
        -0.3040283203125    0.310186455316771\\
        -0.270361328125 0.874653254077122\\
        -0.2226806640625    0.733536554387034\\
        -0.212255859375 -0.374912360920592\\
        -0.191785337441385  -0.93043988754916\\
        -0.141816045506152  0.939355209298909\\
        -0.124015306396863  0.441268981545982\\
        -0.1174072265625    0.0985114057816388\\
        -0.10322265625  0.662978204541991\\
        -0.100404332354259  -0.541863757243798\\
        -0.0890380859375    -0.742498602855256\\
        -0.0692138671875    -0.308906162678453\\
        -0.0225585937499999 0.243042219173907\\
        0.0140136718749999  -0.934400243865264\\
        0.0401416256084877  0.949151542111958\\
        0.0543457031250001  -0.0888380836254636\\
        0.0668212890625 -0.653304882385815\\
        0.0833984375000001  0.711202560585277\\
        0.0882362333109876  -0.44578028332902\\
        0.0907470703125 -0.228816745414825\\
        0.13330078125   0.318579484834629\\
        0.1953369140625 -0.0182797337804197\\
        0.1997802734375 0.501803586851598\\
        0.214691484289995   -0.506535129527655\\
        0.236865234375  -0.299375095259869\\
        0.2565185546875 -0.86384189402022\\
        0.2742919921875 0.389137834679673\\
        0.288921375763012   0.904999689849233\\
        0.348291015625  -0.723863232230859\\
        0.39033203125   -0.618594726413656\\
        0.419384765625  0.213310979017426\\
        0.439208984375  0.607072092668801\\
        0.4670654296875 0.0835746583346033\\
        0.5126953125    -0.195244627343393\\
        0.523475763014699   -0.79276296932701\\
        0.526111628250021   0.791016153197968\\
        0.5624267578125 0.28386932886247\\
        0.5723388671875 -0.548036376568613\\
        0.601904296875  0.0164304221917393\\
        0.605214128751611   0.485270724454618\\
        0.6536865234375 -0.404643601077072\\
        0.672250142983226   0.671252370766042\\
        0.735205078125  -0.188700909414215\\
        0.767148400905589   -0.560342155283713\\
        0.82646484375   -0.139765279682975\\
        0.8526123046875 0.234649189656049\\
        -1.140234375    -0.426977594878829\\
        -0.5564453125   0.978783721993598\\
        1.1443359375    0.176040237768633\\
        -0.7150390625   -1.3334247828075\\
        -1.3029296875   1.31422039323274\\
        1.35693359375   0.811065386374028\\
        -0.99462890625  0.363389727175736\\
        0.18115234375   -1.1460752934004\\
        -1.09033203125  -0.543057460752934\\
        0.62685546875   1.23526901386984\\
        -0.83330078125  0.998414875781131\\
        -0.24951171875  -1.22161255906112\\
        1.04111328125   0.49525986892242\\
        -1.32685546875  0.0612406645328458\\
        -0.47646484375  1.19045877152873\\
        1.24072265625   -0.452156683432404\\
        -0.88115234375  -0.855448864502362\\
        0.744091796875  -1.38933089468069\\
        -1.213720703125 0.696265813138241\\
        1.197998046875  1.37780826093583\\
        0.905419921875  0.440634049687548\\
        -1.249267578125 -1.16101204084743\\
        1.347021484375  -0.47605547934766\\
        -1.020947265625 1.21008992531626\\
        -0.170556640625 -1.00993750952599\\
        0.857568359375  1.07565919829294\\
        -1.100244140625 0.262673372961439\\
        0.666162109375  -1.24679164761469\\
        1.051025390625  0.128242645938119\\
        -0.808349609375 -0.643773814967231\\
        0.121337890625  1.13455265965554\\
        -1.396240234375 0.893146369963928\\
        -0.488427734375 -1.32688106487832\\
        1.277978515625  0.758715642940608\\
        -0.063232421875 1.36173347558807\\
        -1.173388671875 -0.960717370319565\\
        0.962158203125  1.27595386882081\\
        -1.2904541015625    -0.356419245033786\\
        0.4923583984375 -1.03625463598029\\
        -0.4318603515625    1.04934207183864\\
        1.3837646484375 0.338779657572525\\
        -0.9677978515625    -1.26286643296245\\
        -1.0635009765625    1.10482141949906\\
        -0.6765869140625    -0.838662805466646\\
        1.1062255859375 0.97039069247574\\
        0.1601318359375 -1.3520601534319\\
        1.0105224609375 0.0229741401209167\\
        0.3597412109375 1.30582736371488\\
        1.2675537109375 -0.883473047807753\\
        -0.9178955078125    0.792430015749631\\
        -0.0100830078125    -1.15105420921607\\
        0.7719482421875 0.657999288726312\\
        -1.1858642578125    -0.144744195498654\\
        -0.5979736328125    1.26101712137377\\
        1.2176513671875 -0.292831377330692\\
        -0.7565673828125    -1.06484783823604\\
        0.8881591796875 -1.19927856525936\\
        -1.2337158203125    0.486866839404562\\
        1.3174560546875 1.17182340090433\\
        -1.0341064453125    -0.460549712950262\\
        -1.1369873046875    -1.36699690087893\\
        1.0778564453125 -0.68204033937916\\
        -0.8143310546875    1.37282934512015\\
        0.9985595703125 0.869674338261444\\
        -1.3694091796875    0.466382157191485\\
        0.4134033203125 -1.18078544937255\\
        1.2925048828125 -0.0822943656962862\\
        -0.9278076171875    -0.485586546766245\\
        0.3135986328125 1.20055885789768\\
        0.7046142578125 -0.988741553624956\\
        -1.1547607421875    1.05588578976782\\
        -0.5586669921875    -1.25632271503328\\
        1.1585205078125 0.552730782909109\\
        -0.3159912109375    1.15574861555657\\
        0.9254150390625 -0.394685769445715\\
        0.5207275390625 0.888167454148249\\
        1.3711181640625 -1.30113295737438\\
        -0.9968505859375    0.75373672712493\\
        0.8119384765625 1.34309810496367\\
        1.28639607242796    -0.675689321498304\\
        1.39105307958114    -1.07451976213826\\
        -1.36482587425159   1.10706078765433\\
        -0.0735093843216209 -1.37733782618094\\
        -0.418773085805716  -1.10818307154284\\
        -0.548397649299102  -1.0477005492209\\
        -1.04540549792174   0.558280552012532\\
        -0.930851492991809  0.558932541923836\\
        -1.30784830363666   0.268042610574644\\
        1.38095535329553    0.561364260081205\\
        1.35421378889742    0.124757824234019\\
        0.659275484057713   1.0355811061834\\
        0.149913808439185   1.3463351888075\\
        0.484509403844981   1.08901665480915\\
        -1.38774286557004   -0.994032385354738\\
        };
        \addplot[only marks, mark=o, mark options={}, mark size=1.0000pt, draw=red, forget plot] table[row sep=crcr]{%
        x   y\\
        -0.774737149193708  0.356656071970015\\
        -0.76720272031719   0.367001530190964\\
        -0.746859639889978  0.368237665492292\\
        -0.746198957789121  0.368984088712429\\
        };
        \addplot[only marks, mark=o, mark options={}, mark size=1.0000pt, draw=green, forget plot] table[row sep=crcr]{%
        x   y\\
        -0.758749616797499  0.365219839091425\\
        };
        \addplot[only marks, mark=o, mark options={}, mark size=1.0000pt, draw=red, forget plot] table[row sep=crcr]{%
        x   y\\
        -0.558184216013482  -0.471433575300308\\
        -0.537329829184063  -0.502036410986965\\
        -0.518624689313333  -0.4160225186781\\
        };
        \addplot[only marks, mark=o, mark options={}, mark size=1.0000pt, draw=green, forget plot] table[row sep=crcr]{%
        x   y\\
        -0.538046244836959  -0.463164168321791\\
        };
        \addplot[only marks, mark=o, mark options={}, mark size=1.0000pt, draw=red, forget plot] table[row sep=crcr]{%
        x   y\\
        -0.34408917828548   0.517087935158605\\
        -0.321060550007096  0.532949851271002\\
        -0.266754682444247  0.522514858917008\\
        };
        \addplot[only marks, mark=o, mark options={}, mark size=1.0000pt, draw=green, forget plot] table[row sep=crcr]{%
        x   y\\
        -0.310634803578941  0.524184215115538\\
        };
        \addplot[only marks, mark=o, mark options={}, mark size=1.0000pt, draw=red, forget plot] table[row sep=crcr]{%
        x   y\\
        -0.166943575380646  -0.100527135810672\\
        -0.159155429745924  -0.11368655416108\\
        -0.159095680854724  -0.112108672780516\\
        };
        \addplot[only marks, mark=o, mark options={}, mark size=1.0000pt, draw=green, forget plot] table[row sep=crcr]{%
        x   y\\
        -0.161731561993765  -0.108774120917423\\
        };
        \addplot[only marks, mark=o, mark options={}, mark size=1.0000pt, draw=red, forget plot] table[row sep=crcr]{%
        x   y\\
        -0.0310495824599412 0.459126448463071\\
        -0.00936804600345462    0.474016723134613\\
        };
        \addplot[only marks, mark=o, mark options={}, mark size=1.0000pt, draw=green, forget plot] table[row sep=crcr]{%
        x   y\\
        -0.0202088142316979 0.466571585798842\\
        };
        \addplot[only marks, mark=o, mark options={}, mark size=1.0000pt, draw=red, forget plot] table[row sep=crcr]{%
        x   y\\
        0.414357509237192   -0.410544462591987\\
        0.428964504565723   -0.390837889210129\\
        };
        \addplot[only marks, mark=o, mark options={}, mark size=1.0000pt, draw=green, forget plot] table[row sep=crcr]{%
        x   y\\
        0.421661006901457   -0.400691175901058\\
        };
        \addplot[only marks, mark=o, mark options={}, mark size=1.0000pt, draw=red, forget plot] table[row sep=crcr]{%
        x   y\\
        0.682113618481032   0.462575335080441\\
        0.690119738182144   0.458091721727286\\
        };
        \addplot[only marks, mark=o, mark options={}, mark size=1.0000pt, draw=green, forget plot] table[row sep=crcr]{%
        x   y\\
        0.686116678331588   0.460333528403864\\
        };
        \addplot[only marks, mark=o, mark options={}, mark size=1.0000pt, draw=red, forget plot] table[row sep=crcr]{%
        x   y\\
        0.9337890625    -0.771376314586191\\
        0.979931640625  -0.77820454199055\\
        };
        \addplot[only marks, mark=o, mark options={}, mark size=1.0000pt, draw=green, forget plot] table[row sep=crcr]{%
        x   y\\
        0.9568603515625 -0.774790428288371\\
        };
        \addplot[only marks, mark=o, mark options={}, mark size=1.0000pt, draw=red, forget plot] table[row sep=crcr]{%
        x   y\\
        1.12451171875   -1.0871818320378\\
        1.164501953125  -1.09514809734288\\
        };
        \addplot[only marks, mark=o, mark options={}, mark size=1.0000pt, draw=green, forget plot] table[row sep=crcr]{%
        x   y\\
        1.1445068359375 -1.09116496469034\\
        };
        \addplot[only marks, mark=o, mark options={}, mark size=1.0000pt, draw=red, forget plot] table[row sep=crcr]{%
        x   y\\
        -1.3410400390625    -0.749042320784433\\
        -1.2948974609375    -0.797977950515673\\
        };
        \addplot[only marks, mark=o, mark options={}, mark size=1.0000pt, draw=green, forget plot] table[row sep=crcr]{%
        x   y\\
        -1.31796875 -0.773510135650053\\
        };
        \addplot[only marks, mark=o, mark options={}, mark size=1.0000pt, draw=red, forget plot] table[row sep=crcr]{%
        x   y\\
        1.02472945624948    -0.209471235892249\\
        1.03311736091691    -0.188034514657407\\
        };
        \addplot[only marks, mark=o, mark options={}, mark size=1.0000pt, draw=green, forget plot] table[row sep=crcr]{%
        x   y\\
        1.02892340858319    -0.198752875274828\\
        };
        \addplot[only marks, mark=o, mark options={}, mark size=1.0000pt, draw=red, forget plot] table[row sep=crcr]{%
        x   y\\
        -1.12348166227902   0.0491998630185094\\
        -1.12108918330487   0.0579390349041222\\
        };
        \addplot[only marks, mark=o, mark options={}, mark size=1.0000pt, draw=green, forget plot] table[row sep=crcr]{%
        x   y\\
        -1.12228542279194   0.0535694489613158\\
        };
        \addplot[only marks, mark=o, mark options={}, mark size=1.0000pt, draw=red, forget plot] table[row sep=crcr]{%
        x   y\\
        -0.969262655651353  -1.04963267728644\\
        -0.976864284813017  -1.04801603856022\\
        };
        \addplot[only marks, mark=o, mark options={}, mark size=1.0000pt, draw=green, forget plot] table[row sep=crcr]{%
        x   y\\
        -0.973063470232185  -1.04882435792333\\
        };
        \addplot[only marks, mark=o, mark options={}, mark size=1.0000pt, draw=red, forget plot] table[row sep=crcr]{%
        x   y\\
        0.932951899352088   -0.988503224561622\\
        0.919953809822651   -0.986285000075236\\
        0.925476020377269   -0.986873867789946\\
        };
        \addplot[only marks, mark=o, mark options={}, mark size=1.0000pt, draw=green, forget plot] table[row sep=crcr]{%
        x   y\\
        0.926127243184003   -0.987220697475601\\
        };
        \addplot[only marks, mark=o, mark options={}, mark size=1.0000pt, draw=red, forget plot] table[row sep=crcr]{%
        x   y\\
        1.10649371129173    -1.35995131498994\\
        1.09633409565626    -1.33298959650409\\
        };
        \addplot[only marks, mark=o, mark options={}, mark size=1.0000pt, draw=green, forget plot] table[row sep=crcr]{%
        x   y\\
        1.10141390347399    -1.34647045574702\\
        };
        \addplot[only marks, mark=o, mark options={}, mark size=1.0000pt, draw=red, forget plot] table[row sep=crcr]{%
        x   y\\
        -0.999855832844807  -0.249725095901207\\
        -0.997863036064629  -0.250164169758082\\
        };
        \addplot[only marks, mark=o, mark options={}, mark size=1.0000pt, draw=green, forget plot] table[row sep=crcr]{%
        x   y\\
        -0.998859434454718  -0.249944632829645\\
        };
        \addplot[only marks, mark=o, mark options={}, mark size=1.0000pt, draw=red, forget plot] table[row sep=crcr]{%
        x   y\\
        0.752461189186665   0.883676484442659\\
        0.782961075021997   0.873347662283815\\
        0.769130514363615   0.876182921778958\\
        0.725750231425377   0.916155002727295\\
        };
        \addplot[only marks, mark=o, mark options={}, mark size=1.0000pt, draw=green, forget plot] table[row sep=crcr]{%
        x   y\\
        0.757575752499414   0.887340517808182\\
        };
        \addplot[only marks, mark=o, mark options={}, mark size=1.0000pt, draw=red, forget plot] table[row sep=crcr]{%
        x   y\\
        -0.103981468606343  1.15366622107505\\
        -0.0951765559957349 1.15198634098213\\
        -0.0861676905524441 1.15453362376121\\
        };
        \addplot[only marks, mark=o, mark options={}, mark size=1.0000pt, draw=green, forget plot] table[row sep=crcr]{%
        x   y\\
        -0.0951085717181739 1.15339539527279\\
        };
        \addplot[only marks, mark=o, mark options={}, mark size=1.0000pt, draw=red, forget plot] table[row sep=crcr]{%
        x   y\\
        -1.07927421829362   -0.763715404751802\\
        -1.07899357716407   -0.761695010625865\\
        };
        \addplot[only marks, mark=o, mark options={}, mark size=1.0000pt, draw=green, forget plot] table[row sep=crcr]{%
        x   y\\
        -1.07913389772884   -0.762705207688834\\
        };
        \addplot[only marks, mark=o, mark options={}, mark size=1.0000pt, draw=red, forget plot] table[row sep=crcr]{%
        x   y\\
        -0.658669774767128  0.792222725986794\\
        -0.697972011583329  0.809577960696475\\
        -0.706406946505237  0.825938294689405\\
        };
        \addplot[only marks, mark=o, mark options={}, mark size=1.0000pt, draw=green, forget plot] table[row sep=crcr]{%
        x   y\\
        -0.687682910951898  0.809246327124225\\
        };
        \addplot[only marks, mark=o, mark options={}, mark size=1.0000pt, draw=red, forget plot] table[row sep=crcr]{%
        x   y\\
        0.727630978069612   -0.762856633848297\\
        0.728770262284318   -0.784714351703317\\
        };
        \addplot[only marks, mark=o, mark options={}, mark size=1.0000pt, draw=green, forget plot] table[row sep=crcr]{%
        x   y\\
        0.728200620176965   -0.773785492775807\\
        };
        \draw[draw=black, line width=0.5mm] (axis cs:-1.4,-1.4) rectangle (axis cs:1.4,1.4);
        \end{axis}

        \end{tikzpicture}
